Solving the Schr\"odinger eigenvalue problem by the imaginary time propagation technique using splitting methods with complex coefficients

The Schr\"odinger eigenvalue problem is solved with the imaginary time propagation technique. The separability of the Hamiltonian makes the problem suitable for the application of splitting methods. High order fractional time steps of order greater than two necessarily have negative steps and can not be used for this class of diffusive problems. However, there exist methods which use fractional complex time steps with positive real parts which can be used with only a moderate increase in the computational cost. We analyze the performance of this class of schemes and propose new methods which outperform the existing ones in most cases. On the other hand, if the gradient of the potential is available, methods up to fourth order with real and positive coefficients exist. We also explore this case and propose new methods as well as sixth-order methods with complex coefficients. In particular, highly optimized sixth-order schemes for near integrable systems using positive real part complex coefficients with and without modified potentials are presented. A time-stepping variable order algorithm is proposed and numerical results show the enhanced efficiency of the new methods.

==> const_perturbed.tikz <==
\definecolor{mycolor1}{rgb}{1,0,1}%
\begin{tikzpicture}
\begin{axis}[%
name=plot1,
width=\figurewidth,height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=2.9, xmax=4.3,
xlabel={$\log_{10}\text{(No. of FFTs)}$\rule[-3mm]{0mm}{3mm}},
xlabel style={yshift=2mm},
ymin=-10.2, ymax=-4.7,
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
ylabel style={yshift=-3mm},
title={$T= 100$, $N= 128$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
ytick={-13,-12,-11,-10,-9,-8,-7,-6,-5,-4,-3,-2,-1},
]
\input{plots_const_perturbed1.tikz}
\end{axis}

\begin{axis}[%
name=plot2,
width=\figurewidth, height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=3, xmax=4,
xlabel={$\log_{10}\text{(No. of FFTs)}$},
xlabel style={yshift=2mm},
ylabel style={yshift=-3mm},
ymin=-9, ymax=-4.5,
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
at=(plot1.below south west), anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left},
xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4,4.25,4.5,4.75,5},
ytick={-13,-12,-11,-10,-9,-8,-7,-6,-5,-4,-3,-2,-1},
]
\input{plots_const_perturbed2.tikz}

\end{axis}



\begin{axis}[%
width=\figurewidth,
height=.4\figurewidth,
scale only axis, xmin=-10,xmax=10,
xlabel={x}, xlabel style={yshift=1mm},
ymin=-0.5,ymax=1.2,
at=(plot2.below south west),anchor=above north west,
title={Setting (perturbed)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=green,
solid
]
table[row sep=crcr]{
-10 -0.206642529733276\\
-9.84375 -0.0934877229413994\\
-9.6875 -0.0564385945330472\\
-9.53125 0.272359453854053\\
-9.375 0.267223457487896\\
-9.21875 -0.0386878064655945\\
-9.0625 -0.0983133744678151\\
-8.90625 0.350541134460866\\
-8.75 0.19824333075006\\
-8.59375 0.195600657863644\\
-8.4375 0.367865727431793\\
-8.28125 0.00831327474053925\\
-8.125 0.240251745096627\\
-7.96875 -0.0393669714110239\\
-7.8125 0.287432620122627\\
-7.65625 -0.0901886321209807\\
-7.5 0.196212597002045\\
-7.34375 0.392166350867372\\
-7.1875 0.0191779328055484\\
-7.03125 -0.0576881529758741\\
-6.875 -0.241044189981925\\
-6.71875 -0.145361947537662\\
-6.5625 -0.320300706407425\\
-6.40625 -0.102717164464645\\
-6.25 -0.140009524356785\\
-6.09375 -0.129966472036685\\
-5.9375 0.261027032319974\\
-5.78125 0.0260808321847368\\
-5.625 0.0173859914542019\\
-5.46875 0.225789949030805\\
-5.3125 -0.312569503818987\\
-5.15625 0.103260593699012\\
-5 -0.126226612981585\\
-4.84375 -0.136128176358917\\
-4.6875 0.0614184241049383\\
-4.53125 0.299564538669148\\
-4.375 -0.248118919385035\\
-4.21875 0.141947926114056\\
-4.0625 0.330755645171075\\
-3.90625 -0.247629895709767\\
-3.75 -0.166036454549301\\
-3.59375 -0.00286423693414277\\
-3.4375 0.320938172127417\\
-3.28125 0.00116437794167096\\
-3.125 -0.183559793717659\\
-2.96875 0.0279516735251253\\
-2.8125 0.0611163309776832\\
-2.65625 -0.0717724857929505\\
-2.5 -0.399407983945899\\
-2.34375 0.166899869495815\\
-2.1875 0.00555371880922001\\
-2.03125 -0.0977323102541372\\
-1.875 -0.358113779233836\\
-1.71875 -0.116405735663691\\
-1.5625 -0.218743254204557\\
-1.40625 -0.244051896789763\\
-1.25 0.258278412205252\\
-1.09375 -0.0877161722414569\\
-0.9375 -0.367461435432368\\
-0.78125 -0.102847609286451\\
-0.625 0.226353349038502\\
-0.46875 -0.275500394802849\\
-0.3125 0.339305830972144\\
-0.15625 -0.148815430052257\\
0 -0.140111847167774\\
0.15625 -0.243449687657996\\
0.3125 0.219949931522163\\
0.46875 -0.353963923254882\\
0.625 0.370432175220861\\
0.78125 -0.281334537994272\\
0.9375 -0.175780788506403\\
1.09375 0.154029813362137\\
1.25 -0.295376942106202\\
1.40625 0.00994876997496378\\
1.5625 0.182178734458598\\
1.71875 0.352991229043331\\
1.875 0.191049440643662\\
2.03125 0.205655031592972\\
2.1875 -0.0762871360560604\\
2.34375 -0.214429729784651\\
2.5 0.0171624537959631\\
2.65625 -0.231233188124949\\
2.8125 0.281826507911992\\
2.96875 0.134113420068274\\
3.125 0.260299750902915\\
3.28125 0.241896681650755\\
3.4375 -0.0254301407745808\\
3.59375 -0.156783897174348\\
3.75 0.154400326885352\\
3.90625 0.400738053023508\\
4.0625 0.222188111008775\\
4.21875 0.271284756410983\\
4.375 0.169632598346405\\
4.53125 0.07847336205042\\
4.6875 0.208145876044897\\
4.84375 -0.00269802127663196\\
5 0.300548178347119\\
5.15625 -0.355565267031749\\
5.3125 0.385669775780453\\
5.46875 -0.330271911277517\\
5.625 0.0386678036134276\\
5.78125 -0.0798674585267111\\
5.9375 -0.323453309804883\\
6.09375 0.184515773773483\\
6.25 0.0935742728412499\\
6.40625 0.232916924457464\\
6.5625 0.0548367681533043\\
6.71875 0.256253186357944\\
6.875 0.0631957856491807\\
7.03125 0.365489538872204\\
7.1875 0.305749884270434\\
7.34375 0.00625753332141246\\
7.5 0.237736272434503\\
7.65625 -0.022199032761712\\
7.8125 0.270643423512802\\
7.96875 -0.146119046721281\\
8.125 0.391925981465758\\
8.28125 -0.182559042840942\\
8.4375 -0.351611728090988\\
8.59375 0.206787303937304\\
8.75 0.272608148017218\\
8.90625 0.347635149041132\\
9.0625 -0.142379852786956\\
9.21875 0.250285648113961\\
9.375 0.0314846340592585\\
9.53125 -0.0302127380487875\\
9.6875 0.264016111787056\\
9.84375 0.371973516273256\\
};
\addlegendentry{$\psi(0)$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-10 1.02526305509396e-014\\
-9.84375 -1.19713046700872e-014\\
-9.6875 8.03685553793139e-015\\
-9.53125 -1.29707535251726e-014\\
-9.375 9.42403874443991e-015\\
-9.21875 -1.374849868054e-014\\
-9.0625 9.36957657513582e-015\\
-8.90625 -1.26136227966861e-014\\
-8.75 1.00638237404156e-014\\
-8.59375 -1.32250536037899e-014\\
-8.4375 8.44298052137491e-015\\
-8.28125 -1.31850938709761e-014\\
-8.125 1.11059520991199e-014\\
-7.96875 -4.83931711073547e-015\\
-7.8125 4.15032589866601e-014\\
-7.65625 9.38345376764398e-014\\
-7.5 3.59446905906379e-013\\
-7.34375 1.10331659408618e-012\\
-7.1875 3.49422978244356e-012\\
-7.03125 1.05959441100567e-011\\
-6.875 3.15536020716891e-011\\
-6.71875 9.15168420061625e-011\\
-6.5625 2.59224130219186e-010\\
-6.40625 7.16430996789695e-010\\
-6.25 1.93263531356383e-009\\
-6.09375 5.0879950285035e-009\\
-5.9375 1.30733186070355e-008\\
-5.78125 3.27840115736664e-008\\
-5.625 8.02380870539952e-008\\
-5.46875 1.91664813864883e-007\\
-5.3125 4.46838493466059e-007\\
-5.15625 1.0167348159872e-006\\
-5 2.25796297242571e-006\\
-4.84375 4.89419360966434e-006\\
-4.6875 1.03539061450031e-005\\
-4.53125 2.1379122410212e-005\\
-4.375 4.30866047896831e-005\\
-4.21875 8.47551253625686e-005\\
-4.0625 0.000162729365924854\\
-3.90625 0.000304963298294303\\
-3.75 0.00055784919771754\\
-3.59375 0.00099604757287918\\
-3.4375 0.0017359786523301\\
-3.28125 0.00295336608882311\\
-3.125 0.00490463780035267\\
-2.96875 0.00795100514735779\\
-2.8125 0.0125826376010237\\
-2.65625 0.0194386135628823\\
-2.5 0.0293165028906956\\
-2.34375 0.0431639427634766\\
-2.1875 0.0620439722407162\\
-2.03125 0.0870668091338723\\
-1.875 0.119283690850665\\
-1.71875 0.159543554031395\\
-1.5625 0.20832040920309\\
-1.40625 0.265527442059234\\
-1.25 0.330341870027999\\
-1.09375 0.401070972243413\\
-0.9375 0.475093221754849\\
-0.78125 0.548908018104165\\
-0.625 0.61832175560639\\
-0.46875 0.678784163727687\\
-0.3125 0.725862933443904\\
-0.15625 0.755804541729975\\
0 0.766082571020305\\
0.15625 0.755804541729933\\
0.3125 0.725862933443832\\
0.46875 0.678784163727602\\
0.625 0.618321755606302\\
0.78125 0.548908018104076\\
0.9375 0.475093221754756\\
1.09375 0.40107097224333\\
1.25 0.330341870027927\\
1.40625 0.265527442059173\\
1.5625 0.208320409203041\\
1.71875 0.159543554031372\\
1.875 0.119283690850664\\
2.03125 0.0870668091338792\\
2.1875 0.0620439722407195\\
2.34375 0.0431639427634821\\
2.5 0.0293165028907069\\
2.65625 0.019438613562899\\
2.8125 0.0125826376010414\\
2.96875 0.00795100514738507\\
3.125 0.0049046378003874\\
3.28125 0.00295336608885392\\
3.4375 0.00173597865235715\\
3.59375 0.000996047572901793\\
3.75 0.00055784919773214\\
3.90625 0.00030496329830396\\
4.0625 0.000162729365928196\\
4.21875 8.47551253659588e-005\\
4.375 4.30866047931547e-005\\
4.53125 2.13791224111194e-005\\
4.6875 1.03539061404076e-005\\
4.84375 4.89419361272889e-006\\
5 2.25796297688446e-006\\
5.15625 1.01673482057785e-006\\
5.3125 4.46838497613507e-007\\
5.46875 1.91664819545487e-007\\
5.625 8.02380929112894e-008\\
5.78125 3.27840140746726e-008\\
5.9375 1.30733147187158e-008\\
6.09375 5.08799452562082e-009\\
6.25 1.93263636447666e-009\\
6.40625 7.16434326110824e-010\\
6.5625 2.59225094353497e-010\\
6.71875 9.15194222541802e-011\\
6.875 3.1556647028919e-011\\
7.03125 1.05963186405401e-011\\
7.1875 3.49035486889648e-012\\
7.34375 1.10121615698691e-012\\
7.5 3.59548120683414e-013\\
7.65625 9.48945359618649e-014\\
7.8125 4.08809887532813e-014\\
7.96875 -5.37311555126191e-015\\
8.125 1.0728376257255e-014\\
8.28125 -1.59163481066824e-014\\
8.4375 4.48490015614609e-015\\
8.59375 -1.53740353317294e-014\\
8.75 8.40050496823118e-015\\
8.90625 -1.3999779493862e-014\\
9.0625 7.0548805581665e-015\\
9.21875 -1.66316164342766e-014\\
9.375 4.87820996016707e-015\\
9.53125 -1.69616452297916e-014\\
9.6875 6.29094660376531e-015\\
9.84375 -1.28862962673653e-014\\
};
\addlegendentry{$\psi(T)$};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-3.4375 1.22147563851427\\
-3.28125 1.11643481714832\\
-3.125 1.0162548164229\\
-2.96875 0.920927696527284\\
-2.8125 0.830442714823695\\
-2.65625 0.744785391417907\\
-2.5 0.663936310932674\\
-2.34375 0.587869628628973\\
-2.1875 0.51655128821436\\
-2.03125 0.449937048413855\\
-1.875 0.387970594338873\\
-1.71875 0.330582333473296\\
-1.5625 0.277690008828077\\
-1.40625 0.229203037767648\\
-1.25 0.185033405352783\\
-1.09375 0.145116566057017\\
-0.9375 0.109445064835769\\
-0.78125 0.0781136516715805\\
-0.625 0.0513657340812005\\
-0.46875 0.0296180176041475\\
-0.3125 0.0134309522092927\\
-0.15625 0.00340229131004517\\
0 0\\
0.15625 0.00340229131004517\\
0.3125 0.0134309522092927\\
0.46875 0.0296180176041475\\
0.625 0.0513657340812005\\
0.78125 0.0781136516715805\\
0.9375 0.109445064835769\\
1.09375 0.145116566057017\\
1.25 0.185033405352783\\
1.40625 0.229203037767648\\
1.5625 0.277690008828077\\
1.71875 0.330582333473296\\
1.875 0.387970594338873\\
2.03125 0.449937048413855\\
2.1875 0.51655128821436\\
2.34375 0.587869628628973\\
2.5 0.663936310932674\\
2.65625 0.744785391417907\\
2.8125 0.830442714823695\\
2.96875 0.920927696527284\\
3.125 1.0162548164229\\
3.28125 1.11643481714832\\
3.4375 1.22147563851427\\
};
\addlegendentry{V(x) / 5};

\end{axis}
\end{tikzpicture}%

==> const_unperturbed.tikz <==
\definecolor{mycolor1}{rgb}{1,0,1}%
\begin{tikzpicture}
\begin{axis}[%
name=plot1,
width=\figurewidth,height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=2.4, xmax=4.2,
xlabel={$\log_{10}\text{(No. of FFTs)}$\rule[-3mm]{0mm}{3mm}},
xlabel style={yshift=2mm},
ymin=-6.2, ymax=-1.6,
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
ylabel style={yshift=-3mm},
title={$T= 100$, $N= 128$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6},
ytick={-13,-12,-11,-10,-9,-8,-7,-6,-5,-4,-3,-2,-1},
]
\input{plots_const_unperturbed1.tikz}
\end{axis}

\begin{axis}[%
name=plot2,
width=\figurewidth, height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=2.6, xmax=4.2,
xlabel={$\log_{10}\text{(No. of FFTs)}$},
xlabel style={yshift=2mm},
ylabel style={yshift=-3mm},
ymin=-6.8, ymax=-1.8,
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
at=(plot1.below south west), anchor=above north west,
%legend style={draw=black,fill=white,legend cell align=left},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
ytick={-13,-12,-11,-10,-9,-8,-7,-6,-5,-4,-3,-2,-1},
]
\input{plots_const_unperturbed2.tikz}


\end{axis}

\begin{axis}[%
width=\figurewidth,
height=.4\figurewidth,
scale only axis, xmin=-10,xmax=10,
xlabel={x}, xlabel style={yshift=1mm},
ymin=-0.5,ymax=1.2,
at=(plot2.below south west),anchor=above north west,
title={Setting (unperturbed)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=green,
solid
]
table[row sep=crcr]{
-10 0.0329373986487521\\
-9.84375 -0.146459139525481\\
-9.6875 -0.269691576085853\\
-9.53125 -0.275003887598898\\
-9.375 -0.287405337564394\\
-9.21875 0.166089144660096\\
-9.0625 -0.0278147955008901\\
-8.90625 -0.306151116773819\\
-8.75 0.159024314497519\\
-8.59375 -0.253336697887454\\
-8.4375 0.240396675770248\\
-8.28125 0.0110482510912495\\
-8.125 0.038345884542549\\
-7.96875 -0.231282617974489\\
-7.8125 0.225292758189547\\
-7.65625 0.0209703293127552\\
-7.5 0.0562251405451114\\
-7.34375 -0.0617158787913845\\
-7.1875 0.175076819580893\\
-7.03125 -0.337922019538481\\
-6.875 0.0750967628099589\\
-6.71875 0.286556805711229\\
-6.5625 -0.0405312761956822\\
-6.40625 0.120786805816685\\
-6.25 -0.155579107697148\\
-6.09375 0.0850540729122744\\
-5.9375 -0.175030413592702\\
-5.78125 0.237146395720145\\
-5.625 0.234460175451217\\
-5.46875 0.35947466698509\\
-5.3125 -0.0440642954717268\\
-5.15625 -0.034133414654934\\
-5 0.0790195274919656\\
-4.84375 0.271234135689711\\
-4.6875 -0.37112182667863\\
-4.53125 -0.24757036782803\\
-4.375 0.351168350798316\\
-4.21875 0.354594374914046\\
-4.0625 -0.0372195722648619\\
-3.90625 0.246068378058379\\
-3.75 0.339519168468027\\
-3.59375 0.136730406893578\\
-3.4375 -0.101067242676091\\
-3.28125 -0.0746553354136824\\
-3.125 -0.0484296071456034\\
-2.96875 0.141426368939748\\
-2.8125 -0.0276518257826484\\
-2.65625 0.358823354463861\\
-2.5 -0.11502730885578\\
-2.34375 -0.127437989612105\\
-2.1875 0.313379790086996\\
-2.03125 0.0359677073598597\\
-1.875 0.19734368157949\\
-1.71875 -0.296963296917258\\
-1.5625 -0.0370213235763228\\
-1.40625 -0.336646582084206\\
-1.25 0.129307434849829\\
-1.09375 0.161219373683976\\
-0.9375 0.331659237253091\\
-0.78125 0.126719787635769\\
-0.625 0.150495207063705\\
-0.46875 0.28002277954233\\
-0.3125 -0.0254103729102257\\
-0.15625 -0.0328700561023245\\
0 0.242325202563447\\
0.15625 0.257099672374732\\
0.3125 -0.245064056870439\\
0.46875 -0.375497430575434\\
0.625 -0.350844283986951\\
0.78125 -0.28266750793171\\
0.9375 -0.260119019096702\\
1.09375 0.0996241259605968\\
1.25 -0.372455939075509\\
1.40625 -0.0219029654051167\\
1.5625 0.141262949832731\\
1.71875 -0.304949572413816\\
1.875 -0.20894311709478\\
2.03125 -0.1669728409604\\
2.1875 -0.259060151815075\\
2.34375 -0.139561793908938\\
2.5 0.238371667960935\\
2.65625 -0.158618556736357\\
2.8125 0.218197143103763\\
2.96875 0.0417756526415506\\
3.125 0.0432963123840009\\
3.28125 0.18259028379189\\
3.4375 0.216613144330898\\
3.59375 0.31732775900628\\
3.75 -0.286442396822363\\
3.90625 0.232803819815986\\
4.0625 -0.245873692981198\\
4.21875 -0.372884079504709\\
4.375 -0.294976278545031\\
4.53125 -0.289950538574533\\
4.6875 -0.29424498479105\\
4.84375 0.344570318988665\\
5 -0.179520813738647\\
5.15625 0.350443884064401\\
5.3125 0.109365861775158\\
5.46875 0.294911374403112\\
5.625 -0.105230525423317\\
5.78125 -0.208833885420735\\
5.9375 -0.247532292578281\\
6.09375 0.0361379158596423\\
6.25 -0.193860316413427\\
6.40625 -0.153718359631354\\
6.5625 -0.383512490058388\\
6.71875 0.0692593271450419\\
6.875 0.366180996482166\\
7.03125 0.276954422679085\\
7.1875 -0.389535563612759\\
7.34375 0.106100364688509\\
7.5 -0.111391171926783\\
7.65625 -0.305526960229834\\
7.8125 0.0323132210727561\\
7.96875 -0.0661644174297029\\
8.125 0.0135359038459025\\
8.28125 0.305671428447308\\
8.4375 -0.277553235239876\\
8.59375 -0.0517128661652328\\
8.75 -0.349083790737077\\
8.90625 -0.094181709142572\\
9.0625 0.176037207846704\\
9.21875 -0.320520982345121\\
9.375 0.132355088848168\\
9.53125 -0.16117805285391\\
9.6875 0.0780265110393289\\
9.84375 -0.275608895769459\\
};
\addlegendentry{$\psi(0)$};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-10 7.84803006254201e-012\\
-9.84375 -8.01301059928027e-012\\
-9.6875 8.09870696992595e-012\\
-9.53125 -8.1939956556865e-012\\
-9.375 8.28042135269311e-012\\
-9.21875 -8.37167235347374e-012\\
-9.0625 8.45685691145214e-012\\
-8.90625 -8.54384538062311e-012\\
-8.75 8.63051042390382e-012\\
-8.59375 -8.71766917311757e-012\\
-8.4375 8.80248265827895e-012\\
-8.28125 -8.89002641920537e-012\\
-8.125 8.97641629802993e-012\\
-7.96875 -9.0617334297662e-012\\
-7.8125 9.14840522194426e-012\\
-7.65625 -9.23265074082153e-012\\
-7.5 9.32021736802718e-012\\
-7.34375 -9.40159186677704e-012\\
-7.1875 9.49115528863099e-012\\
-7.03125 -9.57025585814744e-012\\
-6.875 9.65813384923519e-012\\
-6.71875 -9.7363470236869e-012\\
-6.5625 9.82490253408974e-012\\
-6.40625 -9.90049860065678e-012\\
-6.25 9.99421726881165e-012\\
-6.09375 -1.00304777786532e-011\\
-5.9375 1.02808748068911e-011\\
-5.78125 -9.69080865906213e-012\\
-5.625 1.23326787644573e-011\\
-5.46875 -2.87111923560689e-012\\
-5.3125 3.72680303307849e-011\\
-5.15625 8.21901600811798e-011\\
-5 3.20974041288383e-010\\
-4.84375 9.95512365881313e-010\\
-4.6875 3.17010816753155e-009\\
-4.53125 9.59916892119373e-009\\
-4.375 2.8332210958256e-008\\
-4.21875 8.08704942811245e-008\\
-4.0625 2.23887123304286e-007\\
-3.90625 6.00715241948094e-007\\
-3.75 1.56297099287254e-006\\
-3.59375 3.94383556119287e-006\\
-3.4375 9.65380992446948e-006\\
-3.28125 2.29294164584918e-005\\
-3.125 5.28592026911339e-005\\
-2.96875 0.00011830378662813\\
-2.8125 0.000257126225291992\\
-2.65625 0.00054284721890621\\
-2.5 0.00111351274127357\\
-2.34375 0.00221962769767089\\
-2.1875 0.00430008870370785\\
-2.03125 0.00809608891763016\\
-1.875 0.01481075296311\\
-1.71875 0.0263126149716105\\
-1.5625 0.0453571665129535\\
-1.40625 0.0757534061181663\\
-1.25 0.122324287600671\\
-1.09375 0.190409017237213\\
-0.9375 0.284582734003898\\
-0.78125 0.406356828749265\\
-0.625 0.551076776827864\\
-0.46875 0.705168170890212\\
-0.3125 0.845919631655522\\
-0.15625 0.945967579660391\\
0 0.98233128461437\\
0.15625 0.94596757966035\\
0.3125 0.845919631655461\\
0.46875 0.705168170890155\\
0.625 0.551076776827823\\
0.78125 0.406356828749242\\
0.9375 0.284582734003877\\
1.09375 0.190409017237201\\
1.25 0.122324287600666\\
1.40625 0.075753406118167\\
1.5625 0.0453571665129563\\
1.71875 0.0263126149716242\\
1.875 0.0148107529631291\\
2.03125 0.00809608891764533\\
2.1875 0.00430008870371257\\
2.34375 0.00221962769767078\\
2.5 0.0011135127412754\\
2.65625 0.000542847218909931\\
2.8125 0.000257126225292832\\
2.96875 0.000118303786635305\\
3.125 5.28592027042417e-005\\
3.28125 2.29294164690064e-005\\
3.4375 9.65380993506019e-006\\
3.59375 3.94383556978464e-006\\
3.75 1.56297099704849e-006\\
3.90625 6.00715245022133e-007\\
4.0625 2.23887125349517e-007\\
4.21875 8.08704950181671e-008\\
4.375 2.8332211833358e-008\\
4.53125 9.59916710363553e-009\\
4.6875 3.17010186966691e-009\\
4.84375 9.95512666265929e-010\\
5 3.20975321316453e-010\\
5.15625 8.21915431786934e-011\\
5.3125 3.7267648417725e-011\\
5.46875 -2.86893790962632e-012\\
5.625 1.23348860708867e-011\\
5.78125 -9.6901275415701e-012\\
5.9375 1.02777549895776e-011\\
6.09375 -1.00304110118421e-011\\
6.25 9.99502747780999e-012\\
6.40625 -9.89832323543485e-012\\
6.5625 9.82605782813317e-012\\
6.71875 -9.73503722028794e-012\\
6.875 9.65959792855022e-012\\
7.03125 -9.57045733889176e-012\\
7.1875 9.48781082090235e-012\\
7.34375 -9.40354361148342e-012\\
7.5 9.32028750122788e-012\\
7.65625 -9.23121382800987e-012\\
7.8125 9.14887103881463e-012\\
7.96875 -9.06089886050765e-012\\
8.125 8.97736284533571e-012\\
8.28125 -8.89001250430285e-012\\
8.4375 8.80328850557603e-012\\
8.59375 -8.71654273108725e-012\\
8.75 8.63069412014133e-012\\
8.90625 -8.54400475262006e-012\\
9.0625 8.45552622475248e-012\\
9.21875 -8.37164485551749e-012\\
9.375 8.2792015889767e-012\\
9.53125 -8.19554738884057e-012\\
9.6875 8.098900885659e-012\\
9.84375 -8.01204148845018e-012\\
};
\addlegendentry{$\psi(T)$};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-1.40625 1.18173610044121\\
-1.25 1.03208513381957\\
-1.09375 0.876449307675426\\
-0.9375 0.714642245894227\\
-0.78125 0.549032698039512\\
-0.625 0.385705852030012\\
-0.46875 0.235079346353686\\
-0.3125 0.111164430232318\\
-0.15625 0.0289049390011292\\
0 0\\
0.15625 0.0289049390011292\\
0.3125 0.111164430232318\\
0.46875 0.235079346353686\\
0.625 0.385705852030012\\
0.78125 0.549032698039512\\
0.9375 0.714642245894227\\
1.09375 0.876449307675426\\
1.25 1.03208513381957\\
1.40625 1.18173610044121\\
};
\addlegendentry{V(x) / 5};

\end{axis}

\end{tikzpicture}%

==> var_perturbed.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=1.8,xmax=3.2,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xlabel={$\log_{10}\text{(No. of FFTs)}$\rule[-3mm]{0mm}{3mm}},
xlabel style={yshift=2mm},
ymin=-8.6,ymax=-1.5,
ytick={-9,-8,-7,-6,-5,-4,-3,-2,-1},
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
ylabel style={yshift=-3mm},
name=plot1,
title={$T= 100$, $N=128$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,solid,line width=1.2pt,mark=o,mark options={solid}
]
table[row sep=crcr]{
0.903089986991944 -2.21291671602212\\
1.20411998265592 -2.21332289153278\\
1.38021124171161 -1.86996420184848\\
1.50514997831991 -2.23132270968751\\
1.60205999132796 -2.23473408003707\\
1.68124123737559 -2.67838260311193\\
1.7481880270062 -2.74039292344985\\
1.80617997398389 -3.07315561069407\\
1.85733249643127 -3.23634839840309\\
1.90308998699194 -3.29391915562103\\
1.94448267215017 -3.49002087510662\\
1.98227123303957 -3.64320903562273\\
2.01703333929878 -3.75136624347629\\
2.04921802267018 -3.86476289192219\\
2.07918124604763 -3.97005476239515\\
2.10720996964787 -4.06590525598511\\
2.13353890837022 -4.15118544613006\\
2.15836249209525 -4.22517687641099\\
2.18184358794477 -4.28771211094317\\
2.20411998265593 -4.34713622085371\\
2.22530928172586 -4.4049049943793\\
2.24551266781415 -4.46084875418932\\
2.26481782300954 -4.51479172097917\\
2.28330122870355 -4.56655857376354\\
2.30102999566398 -4.61598072656624\\
2.31806333496276 -4.66290277232699\\
2.33445375115093 -4.7071889571022\\
2.35024801833416 -4.73895527371318\\
2.3654879848909 -4.77044618482461\\
2.38021124171161 -4.80164463073382\\
2.39445168082622 -4.83253255561645\\
2.40823996531185 -4.86309102462828\\
2.42160392686983 -4.89330031480864\\
2.4345689040342 -4.92313999921686\\
2.44715803134222 -4.95258903377156\\
2.45939248775923 -4.98162585195862\\
2.47129171105894 -5.01022847033841\\
2.48287358360875 -5.03837460663596\\
2.49415459401844 -5.06604181122925\\
2.50514997831991 -5.09320761228875\\
2.51587384371168 -5.11984967414949\\
2.52633927738984 -5.14594596792947\\
2.53655844257153 -5.17147495284644\\
2.54654266347813 -5.1964157662034\\
2.55630250076729 -5.21273265564571\\
2.56584781867352 -5.22899684550366\\
2.57518784492766 -5.2452065994657\\
2.58433122436753 -5.26136011790516\\
2.59328606702046 -5.27745554103232\\
2.60205999132796 -5.29349095110673\\
2.61066016308988 -5.30946437406439\\
2.61909333062674 -5.32537378088811\\
2.62736585659273 -5.34121708869283\\
2.63548374681491 -5.35699216174761\\
2.64345267648619 -5.37269681252659\\
2.65127801399814 -5.38832880266097\\
2.65896484266443 -5.40388584409937\\
2.66651798055488 -5.41936560021069\\
2.67394199863409 -5.43476568711199\\
2.68124123737559 -5.45008367508701\\
2.68841982200271 -5.46531709015102\\
2.6954816764902 -5.48046341579974\\
2.70243053644553 -5.49552009492934\\
2.70926996097583 -5.51048453197218\\
2.7160033436348 -5.52535409513921\\
2.72263392253381 -5.5401261190021\\
2.72916478969277 -5.55479790721687\\
2.73559889969818 -5.56936673549122\\
2.7419390777292 -5.58382985473361\\
2.7481880270062 -5.59818449450795\\
2.75434833571102 -5.61242786665506\\
2.76042248342321 -5.62655716924127\\
2.7664128471124 -5.64056959056958\\
2.77232170672292 -5.65446231359692\\
2.77815125038364 -5.66281672595212\\
2.78390357927274 -5.67116163665075\\
2.78958071216443 -5.67949688011324\\
2.79518458968242 -5.68782228743398\\
2.80071707828238 -5.69613768646601\\
2.80617997398389 -5.70444290181719\\
2.81157500587059 -5.7127377548895\\
2.81690383937566 -5.72102206396836\\
2.82216807936802 -5.72929564420646\\
2.82736927305382 -5.73755830760098\\
2.83250891270624 -5.74580986303716\\
2.83758843823551 -5.75405011629604\\
2.84260923961056 -5.76227887004994\\
2.84757265914211 -5.77049592378556\\
2.85247999363686 -5.77870107401299\\
2.85733249643127 -5.78689411402594\\
2.86213137931304 -5.79507483396237\\
2.8668778143375 -5.80324302092804\\
2.87157293554588 -5.81139845878985\\
2.87621784059164 -5.81954092839393\\
2.88081359228079 -5.82767020733621\\
2.88536122003151 -5.83578607010672\\
2.88986172125819 -5.84388828803657\\
2.89431606268444 -5.85197662932457\\
2.89872518158949 -5.86005085898581\\
2.90308998699194 -5.86811073885698\\
2.90741136077459 -5.87615602761842\\
2.91169015875386 -5.88418648083473\\
2.91592721169712 -5.89220185087505\\
2.92012332629072 -5.90020188691326\\
2.92427928606188 -5.90818633502511\\
2.92839585225671 -5.91615493813741\\
2.93247376467715 -5.92410743595174\\
2.93651374247889 -5.9320435652322\\
2.94051648493257 -5.93996305937343\\
2.94448267215017 -5.94786564881668\\
2.9484129657786 -5.95575106097113\\
2.95230800966212 -5.96361902000323\\
2.95616843047536 -5.97146924716429\\
2.95999483832842 -5.97930146055879\\
2.96378782734556 -5.98711537539288\\
2.96754797621886 -5.99491070377081\\
2.97127584873811 -6.00268715492931\\
2.97497199429807 -6.01044443520121\\
2.97863694838447 -6.01818224793623\\
2.98227123303957 -6.02590029373108\\
2.98587535730839 -6.033598270201\\
2.98944981766669 -6.0412758723564\\
2.99299509843134 -6.04893279243693\\
2.99651167215418 -6.0565687200071\\
3 -6.06418334202929\\
3.00346053210951 -6.07177634272701\\
3.0068937079479 -6.07934740392594\\
3.01029995663981 -6.08689620513229\\
3.01367969729119 -6.09442242321837\\
3.01703333929878 -6.10192573277978\\
3.02036128264771 -6.1094058062444\\
3.02366391819779 -6.11365317589236\\
3.02694162795903 -6.117898843064\\
3.03019478535675 -6.12214279238211\\
3.03342375548695 -6.12638500812214\\
3.03662889536216 -6.13062547454757\\
3.03981055414835 -6.13486417561746\\
3.04296907339318 -6.1391010953032\\
3.04610478724604 -6.14333621737754\\
3.04921802267018 -6.14756952531111\\
3.05230909964732 -6.15180100253525\\
3.055378331375 -6.15603063232587\\
3.05842602445701 -6.16025839776828\\
3.06145247908719 -6.16448428182929\\
3.06445798922692 -6.16870826726687\\
3.06744284277638 -6.17293033678495\\
3.07040732174012 -6.17715047278308\\
3.0733517023869 -6.18136865761518\\
3.07627625540422 -6.18558487336743\\
3.07918124604763 -6.1897991021663\\
3.08206693428511 -6.19401132575959\\
3.08493357493672 -6.19822152590684\\
3.08778141780954 -6.20242968398496\\
3.09061070782841 -6.20663578144376\\
3.09342168516224 -6.21083979947116\\
3.0962145853464 -6.2150417190018\\
3.09898963940118 -6.21924152112783\\
3.10174707394637 -6.22343918637208\\
3.10448711131239 -6.22763469539467\\
3.10720996964787 -6.23182802853684\\
3.10991586302379 -6.23601916599976\\
3.11260500153457 -6.24020808787358\\
3.1152775913959 -6.24439477410987\\
3.11793383503964 -6.24857920423668\\
3.12057393120585 -6.25276135790474\\
3.123198075032 -6.2569412145679\\
3.12580645813953 -6.26111875337778\\
3.12839926871781 -6.26529395336843\\
3.13097669160562 -6.26946679350924\\
3.13353890837022 -6.27363725240346\\
3.1360860973841 -6.2778053085415\\
3.13861843389949 -6.28197094040972\\
3.14113609012074 -6.28613412618738\\
3.14363923527454 -6.29029484389039\\
3.14612803567824 -6.29445307135716\\
3.14860265480609 -6.298608786184\\
3.15106325335375 -6.30276196606387\\
3.15350998930084 -6.30691258802008\\
3.15594301797184 -6.31106062934756\\
3.15836249209525 -6.31520606703015\\
3.16076856186113 -6.31934887775078\\
3.16316137497702 -6.3234890382511\\
3.16554107672237 -6.32762652484793\\
3.16790781000148 -6.33176131382742\\
3.17026171539496 -6.33589338125766\\
3.17260293120986 -6.34002270294561\\
3.17493159352844 -6.34414925473049\\
3.17724783625562 -6.34827301211382\\
3.17955179116519 -6.35239395028248\\
3.18184358794477 -6.35651204462453\\
3.18412335423967 -6.36062726983481\\
3.18639121569549 -6.36473960081037\\
3.18864729599972 -6.36884901218141\\
3.19089171692217 -6.37295547838017\\
3.19312459835446 -6.37705897355268\\
3.19534605834842 -6.38115947183973\\
3.19755621315354 -6.3852569469356\\
3.19975517725347 -6.38935137272942\\
3.20194306340165 -6.39344272235723\\
3.20411998265593 -6.39753096942962\\
3.20628604441243 -6.40161608691775\\
3.20844135643857 -6.40569804766884\\
3.21058602490516 -6.40977682450509\\
3.21272015441784 -6.4138523898353\\
3.2148438480477 -6.4179247160929\\
3.2169572073611 -6.42199377533181\\
3.21906033244886 -6.42605953948227\\
3.2211533219547 -6.43012198047263\\
3.223236273103 -6.43418106957498\\
3.22530928172586 -6.43823677843273\\
3.22737244228964 -6.4422890780241\\
3.22942584792069 -6.44633793947372\\
3.23146959043068 -6.4503833335676\\
3.23350376034113 -6.45442523082239\\
3.23552844690755 -6.45846360158495\\
3.23754373814287 -6.4624984160999\\
3.23954972084047 -6.46652964441957\\
3.24154648059655 -6.47055725642991\\
3.24353410183206 -6.47458122168079\\
3.24551266781415 -6.47860150957809\\
3.24748226067705 -6.48261808951649\\
3.24944296144258 -6.48663093033343\\
3.2513948500401 -6.49064000079201\\
3.25333800532611 -6.49464526975943\\
3.25527250510331 -6.49864670575427\\
3.25719842613934 -6.50264427668472\\
3.25911584418507 -6.50663795083672\\
3.2610248339924 -6.51062769604387\\
3.26292546933183 -6.51461348006722\\
3.26481782300954 -6.51859527034874\\
3.26670196688409 -6.52257303411278\\
3.26857797188284 -6.52654673838323\\
3.27044590801796 -6.53051635026508\\
3.27230584440209 -6.53448183622276\\
3.27415784926368 -6.5384431630221\\
3.27600198996205 -6.54240029668505\\
3.27783833300205 -6.54635320369147\\
3.27966694404846 -6.55030184983614\\
3.28148788794008 -6.5542462008966\\
3.28330122870355 -6.55639604831763\\
3.28510702956681 -6.55854559757706\\
3.28690535297237 -6.56069484741858\\
3.28869626059026 -6.56284379656601\\
3.29047981333067 -6.56499244335427\\
3.29225607135648 -6.56714078626516\\
3.29402509409532 -6.56928882408639\\
3.29578694025161 -6.57143655540223\\
3.29754166781816 -6.57358397863594\\
3.29928933408768 -6.57573109246067\\
3.30102999566398 -6.57787789514617\\
3.30276370847298 -6.58002438549334\\
3.30449052777349 -6.58217056184594\\
3.30621050816776 -6.58431642299817\\
3.30792370361188 -6.58646196751362\\
3.3096301674259 -6.58860719362074\\
3.31132995230379 -6.59075209979984\\
3.31302311032324 -6.59289668471825\\
3.31470969295517 -6.59504094662083\\
3.3163897510732 -6.59718488407612\\
3.31806333496276 -6.59932849572084\\
3.31973049433022 -6.60147178006955\\
3.32139127831169 -6.60361473527798\\
3.3230457354817 -6.60575735983094\\
3.32469391386177 -6.60789965241334\\
3.32633586092875 -6.61004161119013\\
3.32797162362301 -6.61218323456256\\
3.32960124835652 -6.61432452155667\\
3.33122478102073 -6.61646546987014\\
3.33284226699435 -6.6186060780496\\
3.33445375115093 -6.6207463447883\\
3.33605927786635 -6.62288626829606\\
3.33765889102614 -6.62502584693659\\
3.3392526340327 -6.62716507901784\\
3.34084054981233 -6.62930396289422\\
3.34242268082221 -6.63144249700453\\
3.34399906905716 -6.63358067978898\\
3.34556975605639 -6.63571850956857\\
3.34713478291002 -6.63785598445677\\
3.34869419026554 -6.63999310289562\\
3.35024801833416 -6.64212986352167\\
3.35179630689702 -6.6442662641551\\
3.3533390953113 -6.64640230331391\\
3.35487642251623 -6.64853797947363\\
3.35640832703898 -6.6506732903005\\
3.35793484700045 -6.65280823464431\\
3.35945602012099 -6.65494281066486\\
3.36097188372594 -6.65707701667197\\
3.36248247475117 -6.65921085073204\\
3.36398782974849 -6.66134431128515\\
3.3654879848909 -6.66347739648071\\
3.36698297597785 -6.66561010461872\\
3.36847283844036 -6.66774243366262\\
3.36995760734605 -6.66987438204741\\
3.3714373174041 -6.67200594815324\\
3.37291200297011 -6.67413713010811\\
3.37438169805088 -6.67626792584245\\
3.37584643630916 -6.67839833361773\\
3.3773062510682 -6.68052835165524\\
3.37876117531637 -6.68265797805816\\
3.38021124171161 -6.68478721096038\\
3.38165648258579 -6.68691604892971\\
3.38309692994909 -6.68904448978498\\
3.38453261549425 -6.69117253143511\\
3.3859635706007 -6.69330017243748\\
3.38738982633873 -6.69542741072953\\
3.38881141347352 -6.69755424440347\\
3.39022836246913 -6.69968067159346\\
3.39164070349239 -6.7018066905114\\
3.39304846641678 -6.70393229894956\\
3.39445168082622 -6.7060574950181\\
3.39585037601878 -6.70818227705036\\
3.39724458101039 -6.71030664296254\\
3.39863432453839 -6.71243059071235\\
3.40001963506516 -6.71455411865778\\
3.40140054078154 -6.71667722456124\\
3.40277706961035 -6.71879990648247\\
3.4041492492097 -6.72092216240923\\
3.40551710697638 -6.72304399030787\\
3.40688067004912 -6.72516538849765\\
3.40823996531185 -6.72728635452479\\
3.40959501939682 -6.72940688669366\\
3.41094585868778 -6.7315269828697\\
3.41229250932305 -6.73364664135615\\
3.41363499719856 -6.73576585959675\\
3.41497334797082 -6.73788463560065\\
3.41630758705988 -6.7400029675057\\
3.41763773965223 -6.74212085307492\\
3.41896383070362 -6.74423829013062\\
3.42028588494192 -6.74635527705304\\
3.42160392686983 -6.74847181132752\\
3.42291798076766 -6.75058789088295\\
3.42422807069598 -6.75270351374473\\
3.42553422049826 -6.75481867790812\\
3.42683645380351 -6.75693338120221\\
3.42813479402879 -6.75904762131144\\
3.42942926438179 -6.76116139609289\\
3.43071988786328 -6.76327470338856\\
3.4320066872696 -6.76538754106677\\
3.43328968519503 -6.76749990702679\\
3.4345689040342 -6.76961179878111\\
3.43584436598444 -6.7717232144879\\
3.43711609304808 -6.77383415166077\\
3.43838410703471 -6.77594460843146\\
3.43964842956347 -6.77805458252748\\
3.44090908206522 -6.78016407113206\\
3.44216608578472 -6.78227307273081\\
3.44341946178282 -6.78336523048912\\
3.44466923093852 -6.78445735616043\\
3.44591541395112 -6.785549449474\\
3.44715803134222 -6.78664151090673\\
3.44839710345777 -6.7877335401184\\
3.44963265047007 -6.78828432989682\\
3.45086469237977 -6.78883511757992\\
3.45209324901773 -6.78938590292432\\
3.45331834004704 -6.78993668641905\\
3.45453998496482 -6.7904874678034\\
3.45575820310414 -6.79103824709793\\
3.45697301363582 -6.79131423878069\\
3.45818443557026 -6.79159023023991\\
3.45939248775923 -6.79186622155426\\
3.4605971888976 -6.79200429266438\\
3.46179855752511 -6.7921423636339\\
3.46299661202806 -6.79228043476941\\
3.464191370641 -6.79241850570635\\
3.46538285144842 -6.79248755081308\\
3.46657107238635 -6.79255659589151\\
3.46775605124403 -6.7925911194186\\
3.46893780566546 -6.79262564289391\\
3.470116353151 -6.79266016648907\\
3.47129171105894 -6.79269469006452\\
3.47246389660699 -6.79271195207477\\
3.47363292687384 -6.79272921390739\\
3.47479881880063 -6.79274647574635\\
3.47596158919242 -6.79275510664229\\
3.47712125471966 -6.79276373740756\\
3.4782778319196 -6.79276805289475\\
3.47943133719774 -6.79277021060035\\
3.48058178682917 -6.79277128958379\\
3.48172919696002 -6.7927718288781\\
3.48287358360875 -6.79277236824723\\
3.48401496266756 -6.79277290765553\\
3.48515334990365 -6.79277317745058\\
3.48628876096057 -6.79277344723649\\
3.48742121135947 -6.79277371686612\\
3.48855071650044 -6.79277385184264\\
3.4896772916637 -6.79277398658124\\
3.49080095201086 -6.79277412156495\\
3.49192171258615 -6.79277425624598\\
3.49303958831765 -6.79277432362353\\
3.49415459401844 -6.7927743910638\\
3.49526674438781 -6.79277445848052\\
3.4963760540124 -6.79277452580774\\
3.49748253736737 -6.79277459303477\\
3.49858620881752 -6.79277466044089\\
3.4996870826184 -6.7927747276889\\
3.50078517291746 -6.79277479505866\\
3.50188049375506 -6.79277486231108\\
3.50297305906563 -6.79277492946715\\
3.50406288267869 -6.79277499695877\\
3.50514997831991 -6.79277506447109\\
3.50623435961213 -6.79277513188829\\
3.50731604007641 -6.79277519957319\\
3.50839503313305 -6.79277526679398\\
3.50947135210255 -6.79277533406661\\
3.51054501020661 -6.79277540133818\\
3.51161602056914 -6.79277546859426\\
3.51268439621716 -6.79277553595643\\
3.51375015008182 -6.79277560308624\\
3.51481329499929 -6.79277567075271\\
3.51587384371168 -6.79277573804805\\
3.51693180886801 -6.79277580537088\\
3.51798720302508 -6.79277587277475\\
3.51904003864834 -6.79277594019205\\
3.52009032811284 -6.79277600759801\\
3.52113808370404 -6.79277607472067\\
3.52218331761869 -6.79277614197272\\
3.5232260419657 -6.79277620937313\\
3.52426626876698 -6.79277627672714\\
3.52530400995824 -6.79277634403612\\
3.52633927738984 -6.79277641142546\\
3.52737208282761 -6.79277647874008\\
3.52840243795362 -6.79277654603172\\
3.52943035436699 -6.792776613163\\
3.53045584358468 -6.79277668041982\\
3.53147891704226 -6.79277674783931\\
3.53249958609466 -6.7927768150763\\
3.53351786201697 -6.79277688240248\\
3.53453375600512 -6.79277694970913\\
3.53554727917667 -6.79277701714641\\
3.53655844257153 -6.79277708436877\\
3.53756725715268 -6.79277715151528\\
3.53857373380686 -6.79277721894454\\
3.53957788334531 -6.79277728626681\\
3.54057971650445 -6.79277735358747\\
3.54157924394658 -6.79277742103754\\
3.54257647626053 -6.79277748853371\\
3.54357142396237 -6.79277755582778\\
3.54456409749604 -6.79277762324796\\
3.54555450723406 -6.79277769055012\\
3.54654266347813 -6.79277775778358\\
3.54752857645978 -6.79277782508561\\
3.54851225634104 -6.79277789236499\\
3.54949371321501 -6.79277795995385\\
3.55047295710656 -6.79277802740521\\
3.55144999797287 -6.79277809473789\\
3.55242484570409 -6.79277816196235\\
3.55339751012388 -6.79277822930396\\
3.55436800099009 -6.79277829679903\\
3.55533632799527 -6.79277836408728\\
3.55630250076729 -6.79277843136532\\
3.5572665288699 -6.79277849869463\\
3.55822842180333 -6.79277856598596\\
3.55918818900478 -6.79277863306723\\
3.56014583984905 -6.79277870038819\\
3.56110138364906 -6.7927787676563\\
3.56205482965638 -6.79277883492491\\
3.56300618706179 -6.79277890221067\\
3.56395546499581 -6.79277896929999\\
3.5649026725292 -6.79277903685802\\
3.56584781867352 -6.79277910434781\\
3.56679091238159 -6.79277917173308\\
3.56773196254807 -6.79277923908166\\
3.5686709780099 -6.79277930654459\\
3.56960796754682 -6.79277937381742\\
3.5705429398819 -6.79277944097362\\
3.57147590368194 -6.79277950815047\\
3.57240686755806 -6.79277957525971\\
3.57333584006607 -6.7927796424518\\
3.57426282970703 -6.79277970974495\\
3.57518784492766 -6.79277977705406\\
3.57611089412084 -6.79277984439234\\
3.57703198562603 -6.79277991149067\\
3.57795112772975 -6.79277997872287\\
3.57886832866603 -6.79278004595282\\
3.57978359661681 -6.79278011311729\\
3.58069693971244 -6.79278018046886\\
3.58160836603206 -6.79278024779131\\
3.58251788360406 -6.79278031506295\\
3.58342550040651 -6.79278038238991\\
3.58433122436753 -6.79278044969351\\
3.58523506336578 -6.7927805170151\\
3.58613702523079 -6.79278058419712\\
3.58703711774346 -6.79278065153392\\
3.58793534863636 -6.79278071871942\\
3.58883172559421 -6.79278078586839\\
3.58972625625424 -6.79278085329574\\
3.59061894820658 -6.79278092049154\\
3.59150980899465 -6.79278098784632\\
3.59239884611556 -6.79278105499197\\
3.59328606702046 -6.79278112237523\\
3.59417147911491 -6.79278118963872\\
3.5950550897593 -6.79278125688132\\
3.59593690626917 -6.79278132419733\\
3.59681693591559 -6.79278139149181\\
3.59769518592551 -6.7927814586423\\
3.59857166348214 -6.79278152604376\\
3.59944637572528 -6.79278159330169\\
3.60031932975166 -6.79278166059316\\
3.60119053261533 -6.79278172786168\\
3.60205999132796 -6.79278179541592\\
3.60292771285919 -6.79278186278169\\
3.60379370413696 -6.79278193037918\\
3.60465797204787 -6.79278199767815\\
3.60552052343747 -6.7927820649633\\
3.6063813651106 -6.79278213235495\\
3.60724050383174 -6.79278219971504\\
3.60809794632528 -6.7927822668949\\
3.60895369927586 -6.7927823342528\\
3.6098077693287 -6.79278240142138\\
3.61066016308988 -6.79278246894138\\
3.61151088712666 -6.79278253618764\\
3.61235994796777 -6.79278260349207\\
3.61320735210376 -6.79278267101914\\
3.61405310598722 -6.79278273836467\\
3.61489721603313 -6.79278280575727\\
3.61573968861916 -6.79278287311991\\
3.61658053008589 -6.79278294058682\\
3.61741974673718 -6.79278300801704\\
3.6182573448404 -6.79278307528704\\
3.61909333062674 -6.79278314276759\\
3.61992771029147 -6.7927832099963\\
3.62076048999421 -6.79278327742486\\
3.62159167585922 -6.79278334491161\\
3.62242127397567 -6.79278341223408\\
3.6232492903979 -6.79278347969084\\
3.62407573114568 -6.79278354705535\\
3.62490060220449 -6.79278361447241\\
3.62572390952576 -6.79278368185292\\
3.62654565902713 -6.79278374899077\\
3.62736585659273 -6.79278381623884\\
3.62818450807341 -6.79278388340911\\
3.62900161928699 -6.79278395061916\\
3.62981719601852 -6.79278401778432\\
3.6306312440205 -6.79278408500887\\
3.63144376901317 -6.79278415229376\\
3.63225477668471 -6.79278421955268\\
3.6330642726915 -6.7927842867664\\
3.63387226265833 -6.79278435421153\\
3.63467875217868 -6.79278442166944\\
3.63548374681491 -6.79278448895649\\
3.63628725209851 -6.79278455622523\\
3.63708927353033 -6.79278462356736\\
3.63788981658079 -6.79278469076179\\
3.63868888669012 -6.79278475783972\\
3.63948648926859 -6.79278482523792\\
3.64028262969668 -6.79278489244903\\
3.64107731332537 -6.79278495975939\\
3.64187054547631 -6.79278502727922\\
3.64266233144204 -6.79278509481237\\
3.64345267648619 -6.79278516224054\\
3.64424158584373 -6.79278522963645\\
3.64502906472114 -6.79278529701124\\
3.64581511829664 -6.79278536436523\\
3.64659975172037 -6.79278543160314\\
3.64738297011462 -6.7927854988654\\
3.648164778574 -6.79278556628149\\
3.64894518216567 -6.79278563360938\\
3.64972418592952 -6.79278570095822\\
3.65050179487837 -6.79278576810296\\
3.65127801399814 -6.79278583551715\\
3.6520528482481 -6.79278590273521\\
3.652826302561 -6.79278597004168\\
3.65359838184329 -6.79278603706451\\
3.65436909097529 -6.79278610421534\\
3.65513843481138 -6.79278617167035\\
3.65590641818021 -6.79278623913785\\
3.65667304588485 -6.79278630649994\\
3.65743832270296 -6.79278637396038\\
3.65820225338701 -6.79278644138798\\
3.65896484266444 -6.79278650878312\\
3.65972609523779 -6.79278657609895\\
3.66048601578497 -6.79278664352037\\
3.66124460895933 -6.7927867108829\\
3.66200187938992 -6.79278677819567\\
3.66275783168157 -6.7927868452882\\
3.66351247041516 -6.79278691277381\\
3.66426580014767 -6.79278697999329\\
3.66501782541247 -6.79278704740784\\
3.66576855071938 -6.79278711479843\\
3.66651798055488 -6.79278718227842\\
3.66726611938227 -6.79278724962753\\
3.66801297164183 -6.79278731668333\\
3.66875854175096 -6.79278738401903\\
3.66950283410434 -6.79278745134083\\
3.67024585307412 -6.79278751884531\\
3.67098760301003 -6.79278758611857\\
3.67172808823956 -6.79278765342342\\
3.67246731306808 -6.79278772079047\\
3.67320528177904 -6.79278778807202\\
3.67394199863409 -6.79278785535297\\
3.6746774678732 -6.79278792272434\\
3.67541169371486 -6.79278798988112\\
3.67614468035621 -6.79278805695382\\
3.67687643197314 -6.79278812435037\\
3.67760695272049 -6.79278819190983\\
3.67833624673218 -6.79278825909196\\
3.67906431812131 -6.79278832638655\\
3.67979117098035 -6.7927883937986\\
3.68051680938126 -6.79278846095298\\
3.68124123737559 -6.79278852839911\\
3.68196445899468 -6.79278859562422\\
3.68268647824977 -6.79278866292671\\
3.6834072991321 -6.79278873046545\\
3.68412692561308 -6.79278879784711\\
3.68484536164441 -6.79278886528098\\
3.68556261115823 -6.7927889324115\\
3.6862786780672 -6.79278899964731\\
3.68699356626468 -6.79278906686234\\
3.68770727962482 -6.79278913424182\\
3.68841982200271 -6.79278920137761\\
3.6891311972345 -6.79278926856166\\
3.6898414091375 -6.79278933587742\\
3.69055046151036 -6.79278940315405\\
3.69125835813311 -6.79278947075562\\
3.69196510276736 -6.7927895380735\\
3.69267069915637 -6.79278960566801\\
3.69337515102518 -6.79278967297021\\
3.69407846208076 -6.79278974006215\\
3.69478063601206 -6.79278980736424\\
3.6954816764902 -6.79278987474962\\
3.69618158716852 -6.79278994202907\\
3.69688037168276 -6.79279000941382\\
3.69757803365111 -6.79279007688674\\
3.69827457667437 -6.79279014417168\\
3.69897000433602 -6.79279021158996\\
3.69966432020237 -6.79279027882186\\
3.70035752782266 -6.79279034598746\\
3.70104963072914 -6.79279041336922\\
3.70174063243721 -6.792790480767\\
3.70243053644553 -6.79279054822302\\
3.70311934623608 -6.79279061561144\\
3.70380706527433 -6.79279068304954\\
3.7044936970093 -6.7927907502901\\
3.70517924487368 -6.79279081764519\\
3.70586371228392 -6.79279088481959\\
3.70654710264036 -6.79279095215321\\
3.70722941932729 -6.79279101943522\\
3.70791066571311 -6.79279108677376\\
3.70859084515034 -6.79279115429842\\
3.70926996097583 -6.79279122178123\\
3.70994801651076 -6.79279128916067\\
3.7106250150608 -6.79279135651346\\
3.71130095991617 -6.79279142376288\\
3.71197585435176 -6.79279149099232\\
3.71264970162721 -6.79279155814478\\
3.71332250498703 -6.79279162543981\\
3.71399426766064 -6.79279169294677\\
3.71466499286254 -6.79279176053093\\
3.71533468379231 -6.79279182776314\\
3.7160033436348 -6.79279189525747\\
3.71667097556014 -6.79279196257727\\
3.71733758272386 -6.79279202981331\\
3.71800316826702 -6.79279209712692\\
3.71866773531621 -6.79279216459362\\
3.71933128698373 -6.7927922316962\\
3.7199938263676 -6.7927922987646\\
3.72065535655172 -6.79279236625081\\
3.7213158806059 -6.79279243355952\\
3.72197540158595 -6.79279250098213\\
3.72263392253381 -6.79279256824402\\
3.72329144647758 -6.79279263558381\\
3.72394797643164 -6.79279270289372\\
3.72460351539672 -6.79279277012587\\
3.72525806635996 -6.7927928374795\\
3.72591163229505 -6.79279290479569\\
3.72656421616224 -6.79279297217523\\
3.72721582090849 -6.79279303930866\\
3.72786644946749 -6.79279310657968\\
3.72851610475977 -6.79279317412948\\
3.72916478969277 -6.79279324135381\\
3.72981250716094 -6.79279330876168\\
3.73045926004577 -6.79279337622551\\
3.73110505121592 -6.79279344337266\\
3.73174988352726 -6.79279351061124\\
3.73239375982297 -6.7927935780714\\
3.73303668293358 -6.79279364553918\\
3.73367865567709 -6.79279371272402\\
3.73431968085901 -6.79279377999312\\
3.73495976127245 -6.792793847286\\
3.73559889969818 -6.79279391449251\\
3.73623709890473 -6.79279398183185\\
3.73687436164842 -6.79279404908529\\
3.73751069067348 -6.79279411635021\\
3.73814608871206 -6.79279418363993\\
3.73878055848437 -6.79279425109398\\
3.7394141026987 -6.79279431850084\\
3.74004672405149 -6.79279438580138\\
3.74067842522746 -6.7927944531072\\
3.74130920889957 -6.79279452035548\\
3.7419390777292 -6.79279458789532\\
3.74256803436614 -6.79279465542255\\
3.7431960814487 -6.79279472291846\\
3.74382322160375 -6.79279479039618\\
3.7444494574468 -6.79279485774805\\
3.74507479158206 -6.79279492513869\\
3.74569922660251 -6.79279499238941\\
3.74632276508995 -6.79279505967585\\
3.7469454096151 -6.79279512743468\\
3.74756716273762 -6.79279519455036\\
3.7481880270062 -6.79279526187617\\
3.7488080049586 -6.79279532929963\\
3.74942709912175 -6.79279539671046\\
3.75004531201177 -6.79279546392775\\
3.75066264613406 -6.79279553111831\\
3.75127910398334 -6.79279559844335\\
3.75189468804375 -6.79279566568138\\
3.75250940078884 -6.79279573319635\\
3.75312324468171 -6.79279580048774\\
3.75373622217501 -6.7927958677428\\
3.75434833571102 -6.79279593513173\\
3.75495958772171 -6.79279600234878\\
3.7555699806288 -6.79279606961179\\
3.75617951684381 -6.79279613686978\\
3.75678819876812 -6.79279620406876\\
3.75739602879302 -6.79279627155054\\
3.7580030092998 -6.79279633867545\\
3.75860914265974 -6.79279640602005\\
3.75921443123424 -6.79279647337258\\
3.75981887737483 -6.79279654071324\\
3.76042248342321 -6.7927966081147\\
3.76102525171137 -6.7927966753665\\
3.76162718456158 -6.79279674251757\\
3.76222828428647 -6.79279680984561\\
3.76282855318909 -6.7927968769253\\
3.76342799356294 -6.79279694438613\\
3.76402660769204 -6.79279701179714\\
3.76462439785098 -6.79279707923476\\
3.76522136630498 -6.7927971465962\\
3.76581751530992 -6.79279721394244\\
3.7664128471124 -6.79279728129799\\
3.7670073639498 -6.79279734875821\\
3.76760106805034 -6.79279741619517\\
3.76819396163307 -6.79279748362142\\
3.76878604690801 -6.79279755099404\\
3.76937732607614 -6.79279761827659\\
3.76996780132944 -6.79279768562741\\
3.770557474851 -6.79279775295744\\
3.77114634881498 -6.79279782018902\\
3.77173442538677 -6.79279788745291\\
3.77232170672292 -6.79279795483293\\
3.77290819497127 -6.7927980221416\\
3.77349389227097 -6.79279808934436\\
3.77407880075252 -6.79279815681568\\
3.77466292253782 -6.7927982240392\\
3.77524625974024 -6.79279829119636\\
3.77582881446461 -6.79279835877137\\
3.77641058880734 -6.79279842614506\\
3.7769915848564 -6.79279849347112\\
3.77757180469141 -6.79279856079881\\
3.77815125038364 -6.79279862812066\\
3.77872992399611 -6.79279869549098\\
3.77930782758359 -6.79279876281563\\
3.77988496319264 -6.7927988299712\\
3.78046133286172 -6.79279889725629\\
3.78103693862113 -6.79279896467927\\
3.78161178249315 -6.79279903193414\\
3.78218586649202 -6.79279909906297\\
3.782759192624 -6.79279916633695\\
3.78333176288742 -6.79279923368247\\
3.78390357927273 -6.79279930111047\\
3.78447464376252 -6.79279936847795\\
3.78504495833154 -6.79279943584641\\
3.78561452494682 -6.79279950315988\\
3.78618334556763 -6.7927995707016\\
3.78675142214556 -6.79279963830288\\
3.78731875662455 -6.79279970572124\\
3.78788535094092 -6.79279977309088\\
3.78845120702346 -6.79279984072118\\
3.78901632679337 -6.79279990811612\\
3.78958071216443 -6.79279997543724\\
3.7901443650429 -6.79280004263087\\
3.79070728732768 -6.79280010994434\\
3.79126948091027 -6.79280017725959\\
3.79183094767484 -6.79280024451422\\
3.79239168949825 -6.79280031199842\\
3.79295170825013 -6.79280037910501\\
3.79351100579286 -6.7928004463906\\
3.79406958398163 -6.7928005137499\\
3.79462744466451 -6.79280058102406\\
3.79518458968242 -6.79280064831663\\
3.79574102086924 -6.79280071554177\\
3.79629674005179 -6.79280078289918\\
3.79685174904989 -6.79280085015325\\
3.79740604967638 -6.79280091747124\\
3.7979596437372 -6.79280098487532\\
3.79851253303135 -6.79280105221403\\
3.79906471935101 -6.79280111947417\\
3.7996162044815 -6.79280118681115\\
3.80016699020136 -6.79280125417463\\
3.80071707828238 -6.79280132147943\\
3.80126647048962 -6.79280138875135\\
3.80181516858144 -6.79280145607741\\
3.80236317430955 -6.79280152342253\\
3.80291048941904 -6.79280159080003\\
3.80345711564841 -6.79280165813336\\
};
\addlegendentry{V82};

\addplot [
color=green,
solid,
line width=1.2pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1.07918124604762 -0.552539865181668\\
1.38021124171161 -0.561925236306269\\
1.55630250076729 -1.02370522849793\\
1.68124123737559 -1.02044164141296\\
1.77815125038364 -1.74772142782765\\
1.85733249643127 -1.75773086686319\\
1.92427928606188 -1.7577859663924\\
1.98227123303957 -2.52857593139674\\
2.03342375548695 -2.69974707211566\\
2.07918124604763 -2.71475049101112\\
2.12057393120585 -2.71587517510356\\
2.15836249209525 -3.24651785051865\\
2.19312459835446 -3.56733638725707\\
2.22530928172586 -3.69693160237923\\
2.25527250510331 -3.73482207884171\\
2.28330122870355 -3.74513958589093\\
2.3096301674259 -3.7479390708822\\
2.33445375115093 -3.74869963903894\\
2.35793484700045 -4.13808479840403\\
2.38021124171161 -4.37856150009006\\
2.40140054078154 -4.55913752970362\\
2.42160392686983 -4.67820613385174\\
2.44090908206522 -4.74559643656355\\
2.45939248775923 -4.78039989627927\\
2.47712125471966 -4.79789749000894\\
2.49415459401844 -4.80673146429807\\
2.51054501020661 -4.81124011049934\\
2.52633927738984 -4.8135615981902\\
2.54157924394658 -4.81476364555304\\
2.55630250076729 -5.13863226611078\\
2.5705429398819 -5.30961223122815\\
2.58433122436753 -5.44081234296646\\
2.59769518592551 -5.55204643568436\\
2.61066016308988 -5.64639360876609\\
2.6232492903979 -5.72379736109552\\
2.63548374681491 -5.78451437388\\
2.64738297011462 -5.83008237382829\\
2.65896484266443 -5.86308494699582\\
2.67024585307412 -5.88643044040672\\
2.68124123737559 -5.90274584821996\\
2.69196510276736 -5.91410828875146\\
2.70243053644553 -5.92203581608211\\
2.71264970162721 -5.92759154849764\\
2.72263392253381 -5.93150576264405\\
2.73239375982297 -5.93427759227233\\
2.7419390777292 -5.93624920285623\\
2.75127910398334 -5.93765674284892\\
2.76042248342321 -5.93866448829101\\
2.76937732607614 -6.17858065233805\\
2.77815125038364 -6.31912459109882\\
2.78675142214556 -6.41798059064311\\
2.79518458968242 -6.49770543928912\\
2.80345711564841 -6.56715094206395\\
2.81157500587059 -6.62993364735566\\
2.81954393554187 -6.68755853015543\\
2.82736927305382 -6.74061665646824\\
2.83505610172012 -6.78929078665321\\
2.84260923961056 -6.83359701783132\\
2.85003325768977 -6.87351531651536\\
2.85733249643127 -6.90906466774793\\
2.86451108105839 -6.9403431530884\\
2.87157293554588 -6.9675413891184\\
2.87852179550121 -6.99093541175691\\
2.88536122003151 -7.01086584739602\\
2.89209460269048 -7.02771079387406\\
2.89872518158949 -7.04185891831537\\
2.90525604874845 -7.05368720228403\\
2.91169015875386 -7.06354529374466\\
2.91803033678488 -7.07174648749143\\
2.92427928606188 -7.07856419014527\\
2.9304395947667 -7.08423229414127\\
2.93651374247889 -7.08894797691806\\
2.94250410616808 -7.09287573456755\\
2.9484129657786 -7.0961518314902\\
2.95424250943933 -7.09888864542998\\
2.95999483832842 -7.10117863601872\\
2.96567197122011 -7.10309781507458\\
2.97127584873811 -7.10470869420265\\
2.97680833733807 -7.25158741718876\\
2.98227123303957 -7.35566728879924\\
2.98766626492627 -7.43379292261052\\
2.99299509843134 -7.49592705978811\\
2.9982593384237 -7.54799163481613\\
3.00346053210951 -7.59350811611059\\
3.00860017176192 -7.63459080608309\\
3.01367969729119 -7.6605609507449\\
3.01870049866624 -7.68451155131903\\
3.02366391819779 -7.70709703459994\\
3.02857125269254 -7.71817941182839\\
3.03342375548695 -7.7290303075507\\
3.03822263836872 -7.73968283590534\\
3.04296907339318 -7.74494842072613\\
3.04766419460156 -7.75017374766004\\
3.05230909964732 -7.75536147803885\\
3.05690485133647 -7.76051402966202\\
3.06145247908719 -7.76563361848478\\
3.06595298031387 -7.77072227171777\\
};
\addlegendentry{Yoshida 4};

\addplot [
color=blue,
solid,
line width=1.2pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.44715803134222 -1.34143681019622\\
1.7481880270062 -1.34511344156283\\
1.92427928606188 -2.27409517298267\\
2.04921802267018 -2.27415193502017\\
2.14612803567824 -3.37020805294584\\
2.22530928172586 -3.38419069849488\\
2.29225607135648 -3.38426515159023\\
2.35024801833416 -4.38979225615879\\
2.40140054078154 -4.44927311163404\\
2.44715803134222 -4.45138733815158\\
2.48855071650044 -4.45152827277819\\
2.52633927738984 -4.45153860563523\\
2.56110138364906 -5.54636389685445\\
2.59328606702046 -5.63751851367835\\
2.6232492903979 -5.64576148401198\\
2.65127801399814 -5.64679705902248\\
2.67760695272049 -5.64699028725268\\
2.70243053644553 -5.64703630026823\\
2.72591163229505 -5.64704832727174\\
2.7481880270062 -5.64705156139182\\
2.76937732607614 -6.79374780254924\\
2.78958071216443 -6.99842906615134\\
2.80888586735981 -7.02183859953397\\
2.82736927305382 -7.02648896095215\\
2.84509804001426 -7.02773221162121\\
2.86213137931304 -7.02811832285831\\
2.87852179550121 -7.95817171307051\\
2.89431606268444 -8.3787470733244\\
2.90955602924118 -8.50973050121327\\
2.92427928606188 -8.55026740260588\\
2.93851972517649 -8.98916423223418\\
2.95230800966212 -9.13745244476716\\
2.96567197122011 -9.22623606706123\\
2.97863694838447 -9.30281643941083\\
2.9912260756925 -9.37559138113413\\
3.00346053210951 -9.44657321692444\\
};
\addlegendentry{Chambers 6};

\addplot [
color=black,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
1.55630250076729 -2.55771686208952\\
1.85733249643127 -2.55769388181636\\
2.03342375548695 -3.26906998510083\\
2.15836249209525 -3.26908212045476\\
2.25527250510331 -4.42992903959877\\
2.33445375115093 -4.43905754808529\\
2.40140054078154 -4.43910478383564\\
2.45939248775923 -5.67517384344991\\
2.51054501020661 -5.75041515103099\\
2.55630250076729 -5.75293177084648\\
2.59769518592551 -5.75309601415431\\
2.63548374681491 -5.75310803453233\\
2.67024585307412 -7.07309434625076\\
2.70243053644553 -7.28715436406857\\
2.73239375982297 -7.322676486052\\
2.76042248342321 -7.32757509137327\\
2.78675142214556 -7.3284982173742\\
2.81157500587059 -7.32871824806221\\
2.83505610172012 -7.32877576965352\\
2.85733249643127 -7.32879123930203\\
2.87852179550121 -7.32879543229846\\
2.89872518158949 -7.32879657110244\\
2.91803033678488 -7.3287968808119\\
2.93651374247889 -7.32879696444278\\
2.95424250943933 -8.58092316630318\\
2.97127584873811 -8.85431796689416\\
2.98766626492627 -9.00941688709659\\
3.00346053210951 -9.08282287787705\\
3.01870049866624 -9.11076054683936\\
3.03342375548695 -9.12069974421208\\
3.04766419460156 -9.8458442657642\\
3.06145247908719 -10.0840706632746\\
3.07481644064517 -10.2358974055771\\
3.08778141780954 -10.3671553567563\\
3.10037054511756 -10.4849374801069\\
3.11260500153457 -10.5866790664446\\
};
\addlegendentry{V86$_9$};

\addplot [
color=mycolor1,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
1.30102999566398 -2.14933525937676\\
1.60205999132796 -2.15018703861485\\
1.77815125038364 -2.06422164097939\\
1.90308998699194 -2.82060494656782\\
2 -2.83172974244472\\
2.07918124604763 -3.64540977654582\\
2.14612803567824 -3.86806765241581\\
2.20411998265593 -3.88999697298638\\
2.25527250510331 -3.89166192376485\\
2.30102999566398 -4.38892064798337\\
2.34242268082221 -4.75659900763703\\
2.38021124171161 -4.94982592375436\\
2.41497334797082 -5.02091682483706\\
2.44715803134222 -5.04233823821993\\
2.47712125471966 -5.04834006018112\\
2.50514997831991 -5.31513696473668\\
2.53147891704225 -5.55492164413068\\
2.55630250076729 -5.76365289553584\\
2.57978359661681 -5.93119481839591\\
2.60205999132796 -6.0525326853863\\
2.6232492903979 -6.13172369118161\\
2.64345267648619 -6.17917694838841\\
2.66275783168157 -6.20598514090275\\
2.68124123737559 -6.2205944679839\\
2.69897000433602 -6.36384772281628\\
2.7160033436348 -6.4943670277817\\
2.73239375982297 -6.61856138532369\\
2.7481880270062 -6.7363423890371\\
2.76342799356294 -6.84658273695945\\
2.77815125038364 -6.94789700235725\\
2.79239168949825 -7.03895660764788\\
2.80617997398389 -7.11874739621426\\
2.81954393554187 -7.18678356381693\\
2.83250891270624 -7.24322024560284\\
2.84509804001426 -7.28882355313029\\
2.85733249643127 -7.32481446234938\\
2.86923171973098 -7.35265234109195\\
2.88081359228079 -7.37383137064463\\
2.89209460269048 -7.44986937356299\\
2.90308998699194 -7.519174214241\\
2.91381385238372 -7.58584875772699\\
2.92427928606188 -7.65088006594061\\
2.93449845124357 -7.71452232069939\\
2.94448267215017 -7.77679241490685\\
2.95424250943933 -7.83760958003905\\
2.96378782734556 -7.87298332051389\\
2.9731278535997 -7.89078568649436\\
2.98227123303957 -7.90856106399998\\
2.9912260756925 -7.92631650253595\\
3 -7.9440566627268\\
3.00860017176192 -7.96178478301447\\
3.01703333929878 -7.97950317076416\\
3.02530586526477 -7.99721352078361\\
3.03342375548695 -8.01491711089654\\
3.04139268515822 -8.03261493050382\\
3.04921802267018 -8.05030774157751\\
3.05690485133647 -8.06799616206354\\
3.06445798922692 -8.07684741814951\\
3.07188200730613 -8.08569790099456\\
3.07918124604763 -8.09012315185602\\
3.08635983067475 -8.09454823285331\\
3.09342168516224 -8.09897313881535\\
3.10037054511756 -8.10118554439744\\
};
\addlegendentry{V84$_5$};

\addplot [
color=mycolor2,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1.44715803134222 -1.45899476282561\\
1.7481880270062 -1.45947603237815\\
1.92427928606188 -2.58216376967513\\
2.04921802267018 -2.58223665507984\\
2.14612803567824 -3.56530422229543\\
2.22530928172586 -3.56514711636234\\
2.29225607135648 -4.64528717259004\\
2.35024801833416 -4.64660841400484\\
2.40140054078154 -4.64665298114671\\
2.44715803134222 -5.92735467268549\\
2.48855071650044 -5.96434207502871\\
2.52633927738984 -5.96841339156785\\
2.56110138364906 -5.96913472183751\\
2.59328606702046 -7.26283673395639\\
2.6232492903979 -7.4328606155627\\
2.65127801399814 -7.50777437192565\\
2.67760695272049 -7.53855854612052\\
2.70243053644553 -7.55056964504282\\
2.72591163229505 -8.28398859154836\\
2.7481880270062 -8.42462271734604\\
2.76937732607614 -8.49713925677253\\
2.78958071216443 -8.56753307150808\\
2.80888586735981 -8.63782736027711\\
2.82736927305382 -8.70804113614322\\
2.84509804001426 -8.74337906569894\\
2.86213137931304 -8.77871477818899\\
2.87852179550121 -8.81404856393725\\
2.89431606268444 -8.84938048387584\\
2.90955602924118 -8.86705686763976\\
2.92427928606188 -8.88473319242658\\
2.93851972517649 -8.89357167229938\\
2.95230800966212 -8.90241021408411\\
2.96567197122011 -8.91124865784086\\
2.97863694838447 -8.92008718572292\\
};
\addlegendentry{V864$_7$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=1.2,xmax=2.8,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xlabel={$\log_{10}\text{(No. of FFTs)}$},
xlabel style={yshift=2mm},
ymin=-8.2,ymax=-1.2,
ytick={-9,-8,-7,-6,-5,-4,-3,-2,-1},
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
ylabel style={yshift=-3mm},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width=1.2pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.903089986991944 -0.24635569020917\\
1.20411998265592 -0.246355697902628\\
1.38021124171161 -0.880896209944051\\
1.50514997831991 -0.880932941190727\\
1.60205999132796 -1.80651246760004\\
1.68124123737559 -1.82364511795372\\
1.7481880270062 -1.82373992936203\\
1.80617997398389 -1.82374044410115\\
1.85733249643127 -2.65532612918439\\
1.90308998699194 -2.88807458552612\\
1.94448267215017 -2.91118119177421\\
1.98227123303957 -2.91293591489727\\
2.01703333929878 -2.91306585488877\\
2.04921802267018 -3.41532734098802\\
2.07918124604763 -3.78312371915819\\
2.10720996964787 -3.97517067064153\\
2.13353890837022 -4.04525085821988\\
2.15836249209525 -4.0662712339571\\
2.18184358794477 -4.07215120079659\\
2.20411998265593 -4.07376247964452\\
2.22530928172586 -4.07420149669966\\
2.24551266781415 -4.07432092641371\\
2.26481782300954 -4.34694470851796\\
2.28330122870355 -4.58697234478817\\
2.30102999566398 -4.79520636411854\\
2.31806333496276 -4.96172631614318\\
2.33445375115093 -5.08169038385799\\
2.35024801833416 -5.15951258883059\\
2.3654879848909 -5.20589396015654\\
2.38021124171161 -5.23199341281159\\
2.39445168082622 -5.2461810016353\\
2.40823996531185 -5.25374513865778\\
2.42160392686983 -5.25773583861424\\
2.4345689040342 -5.25982954126785\\
2.44715803134222 -5.26092477011098\\
2.45939248775923 -5.26149680970457\\
2.47129171105894 -5.26179534645859\\
2.48287358360875 -5.40982423888308\\
2.49415459401844 -5.54094226591807\\
2.50514997831991 -5.66484961105796\\
2.51587384371168 -5.78188816419049\\
2.52633927738984 -5.89103818851504\\
2.53655844257153 -5.99095521661823\\
2.54654266347813 -6.08035238937365\\
2.55630250076729 -6.15828408633679\\
2.56584781867352 -6.22436378936382\\
2.57518784492766 -6.2788623583121\\
2.58433122436753 -6.32265384225969\\
2.59328606702046 -6.35703800919373\\
2.60205999132796 -6.38351457755688\\
2.61066016308988 -6.4035830127475\\
2.61909333062674 -6.4186073940736\\
2.62736585659273 -6.42974964194291\\
2.63548374681491 -6.43795431821342\\
2.64345267648619 -6.44396407701581\\
2.65127801399814 -6.44834902128621\\
2.65896484266443 -6.45153934668506\\
2.66651798055488 -6.45385569910671\\
2.67394199863409 -6.45553496371195\\
2.68124123737559 -6.45675103260615\\
2.68841982200271 -6.45763097220769\\
2.6954816764902 -6.45826732515858\\
2.70243053644553 -6.53885739924498\\
2.70926996097583 -6.60953575403785\\
2.7160033436348 -6.6764274261936\\
2.72263392253381 -6.74108497637705\\
2.72916478969277 -6.80397186631052\\
2.73559889969818 -6.86519354627768\\
2.7419390777292 -6.92470905657378\\
2.7481880270062 -6.98240723113801\\
2.75434833571102 -7.0381399693246\\
2.76042248342321 -7.09174020929532\\
2.7664128471124 -7.1430341738294\\
2.77232170672292 -7.19185150925535\\
2.77815125038364 -7.23803459834643\\
2.78390357927274 -7.28144731130665\\
2.78958071216443 -7.32198291070425\\
2.79518458968242 -7.3595705657415\\
2.80071707828238 -7.3941799094754\\
2.80617997398389 -7.42582317181848\\
2.81157500587059 -7.45455467719441\\
2.81690383937566 -7.48046781566339\\
2.82216807936802 -7.50368989367233\\
2.82736927305382 -7.5423276462634\\
2.83250891270624 -7.57866904383327\\
2.83758843823551 -7.6138419421708\\
2.84260923961056 -7.64831112366868\\
2.84757265914211 -7.68229432731691\\
2.85247999363686 -7.71590146394281\\
2.85733249643127 -7.74918973941551\\
2.86213137931304 -7.76704116734871\\
2.8668778143375 -7.78484699115067\\
2.87157293554588 -7.80261663691057\\
2.87621784059164 -7.82035665886174\\
2.88081359228079 -7.83807181338467\\
2.88536122003151 -7.85576565542381\\
2.88986172125819 -7.87344090186104\\
2.89431606268444 -7.8910996536993\\
2.89872518158949 -7.9087435578056\\
2.90308998699194 -7.92637391619269\\
2.90741136077459 -7.93524276182502\\
2.91169015875386 -7.93967824891038\\
2.91592721169712 -7.94411325137996\\
2.92012332629072 -7.94854778154961\\
2.92427928606188 -7.95298186035205\\
2.92839585225671 -7.95741550290386\\
};
\addlegendentry{V84M$_{4}^{\text{LR}}$};

\addplot [
color=green,
solid,
line width=1.2pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.602059991327962 -0.604599033431596\\
0.903089986991944 -0.602976912513338\\
1.07918124604762 -1.0852812867372\\
1.20411998265592 -1.08536706741923\\
1.30102999566398 -1.84622730948923\\
1.38021124171161 -1.85721288418173\\
1.44715803134222 -1.8572750924895\\
1.50514997831991 -2.63625626472295\\
1.55630250076729 -2.79179497468028\\
1.60205999132796 -2.80445510817865\\
1.64345267648619 -2.80539552156342\\
1.68124123737559 -3.37407921890251\\
1.7160033436348 -3.65044336177366\\
1.7481880270062 -3.73697847347822\\
1.77815125038364 -3.75845582374333\\
1.80617997398389 -3.76397673005029\\
1.83250891270624 -3.76544993442104\\
1.85733249643127 -3.76584832657086\\
1.88081359228079 -4.25468095608164\\
1.90308998699194 -4.4933811213157\\
1.92427928606188 -4.63693498575517\\
1.94448267215017 -4.71177797291485\\
1.96378782734556 -4.74635148722586\\
1.98227123303957 -4.76195184766714\\
2 -4.76921277046619\\
2.01703333929878 -4.77272958428687\\
2.03342375548695 -4.77448560805381\\
2.04921802267018 -4.77537945222828\\
2.06445798922692 -4.7758395017296\\
2.07918124604763 -4.77607772960935\\
2.09342168516223 -4.77620149522809\\
2.10720996964787 -5.19692250741657\\
2.12057393120585 -5.41348586168977\\
2.13353890837022 -5.55243697447685\\
2.14612803567824 -5.65196938596186\\
2.15836249209525 -5.72398585639735\\
2.17026171539496 -5.77447812485773\\
2.18184358794477 -5.80859572618392\\
2.19312459835446 -5.83105349728825\\
2.20411998265593 -5.84566787759214\\
2.2148438480477 -5.85518733345066\\
2.22530928172586 -5.8614446704615\\
2.23552844690755 -5.86561227197843\\
2.24551266781415 -5.86842792888062\\
2.25527250510331 -5.87035607851183\\
2.26481782300954 -5.87169214400051\\
2.27415784926368 -5.87262703150633\\
2.28330122870355 -5.87328632095499\\
2.29225607135648 -5.87375407846857\\
2.30102999566398 -5.87408747877544\\
2.3096301674259 -5.87432593729112\\
2.31806333496276 -5.87449692899114\\
2.32633586092875 -5.87461977458366\\
2.33445375115093 -6.17350576640677\\
2.34242268082221 -6.36644047794722\\
2.35024801833416 -6.49984881482169\\
2.35793484700045 -6.59851924677404\\
2.3654879848909 -6.67585061004205\\
2.37291200297011 -6.73890396364046\\
2.38021124171161 -6.79142129178353\\
2.38738982633873 -6.8354924092341\\
2.39445168082622 -6.87242452152926\\
2.40140054078154 -6.90317825660669\\
2.40823996531185 -6.92857078974948\\
2.41497334797082 -6.94935471691094\\
2.42160392686983 -6.96623498680679\\
2.42813479402879 -6.97986073780387\\
2.4345689040342 -6.99081243520782\\
2.44090908206522 -6.9995935460533\\
2.44715803134222 -7.00662908980661\\
2.45331834004704 -7.01226999714179\\
2.45939248775923 -7.01680108765371\\
2.46538285144842 -7.02045061188526\\
2.47129171105894 -7.0233998829232\\
2.47712125471966 -7.02579212526422\\
2.48287358360875 -7.02774014483207\\
2.48855071650044 -7.02933271489907\\
2.49415459401844 -7.2036477817092\\
2.4996870826184 -7.33507761007246\\
2.50514997831991 -7.43720583214086\\
2.51054501020661 -7.51876138591787\\
2.51587384371168 -7.58575339269198\\
2.52113808370404 -7.64234968680387\\
2.52633927738984 -7.69141386975818\\
2.53147891704225 -7.73489564200588\\
2.53655844257153 -7.77411630637837\\
2.54157924394658 -7.80997057152268\\
2.54654266347813 -7.84354439434682\\
2.55144999797288 -7.87253274161137\\
2.55630250076729 -7.89863977694281\\
2.56110138364906 -7.9228192007471\\
2.56584781867352 -7.94564325177704\\
2.5705429398819 -7.96747551618613\\
2.57518784492766 -7.97843731493402\\
2.57978359661681 -7.98918505764574\\
2.58433122436753 -7.99449859029607\\
2.58883172559421 -7.99713923769496\\
2.59328606702046 -7.999769448311\\
2.59769518592551 -8.00238958746874\\
};
\addlegendentry{Chin-4M};

\addplot [
color=blue,
solid,
line width=1.2pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0.778151250383644 -0.680881515311468\\
1.07918124604762 -0.680891997793418\\
1.25527250510331 -1.58113352601806\\
1.38021124171161 -1.58122066465335\\
1.47712125471966 -2.77559009461842\\
1.55630250076729 -2.80083229563217\\
1.6232492903979 -2.80097057381754\\
1.68124123737559 -3.81909251844771\\
1.73239375982297 -3.92019729016203\\
1.77815125038364 -3.92280733557862\\
1.81954393554187 -3.92296338859818\\
1.85733249643127 -3.92297472039583\\
1.89209460269048 -3.92297555696903\\
1.92427928606188 -5.06312000779969\\
1.95424250943932 -5.09935223723132\\
1.98227123303957 -5.09733484342427\\
2.00860017176192 -5.09627554984233\\
2.03342375548695 -5.09595340397607\\
2.05690485133647 -5.09586337082828\\
2.07918124604763 -5.09583871451431\\
2.10037054511756 -5.09583199792112\\
2.12057393120585 -6.15148422478981\\
2.13987908640124 -6.32839237738611\\
2.15836249209525 -6.40719917215214\\
2.17609125905568 -6.44316367880583\\
2.19312459835446 -6.45886435977507\\
2.20951501454263 -6.46590996344747\\
2.22530928172586 -6.46922651597933\\
2.2405492482826 -6.47085191678071\\
2.25527250510331 -6.47167016524777\\
2.26951294421792 -6.47208869874191\\
2.28330122870355 -6.47230469614705\\
2.29666519026153 -6.4724167090044\\
2.3096301674259 -6.47247494725409\\
2.32221929473392 -6.97040439272869\\
2.33445375115093 -7.15375519752362\\
2.34635297445064 -7.28978023180178\\
2.35793484700045 -7.39183088745307\\
2.36921585741014 -7.46618616967358\\
2.38021124171161 -7.51818652827002\\
2.39093510710338 -7.5531970582925\\
2.40140054078154 -7.57617374305826\\
2.41161970596323 -7.59108975330011\\
2.42160392686983 -7.6007854672113\\
2.43136376415899 -7.60714660065699\\
2.44090908206522 -7.8356267143725\\
2.45024910831936 -7.99332013440136\\
2.45939248775923 -8.11086660750242\\
2.46834733041216 -8.2038720392469\\
2.47712125471966 -8.28085155430713\\
2.48572142648158 -8.34575288083299\\
2.49415459401844 -8.39919834031676\\
2.50242711998443 -8.42437396138154\\
2.51054501020661 -8.44822926593092\\
2.51851393987789 -8.47109529083819\\
2.52633927738984 -8.49319615581303\\
2.53402610605613 -8.51468963578532\\
2.54157924394658 -8.53569057841041\\
};
\addlegendentry{OMF 4M};

\addplot [
color=black,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
1.07918124604762 -2.19863551224559\\
1.38021124171161 -2.19865454946795\\
1.55630250076729 -2.72904006980513\\
1.68124123737559 -2.72899071961565\\
1.77815125038364 -3.79106971042536\\
1.85733249643127 -3.81347225763825\\
1.92427928606188 -3.81359721331382\\
1.98227123303957 -4.85114833277361\\
2.03342375548695 -5.19269192539549\\
2.07918124604763 -5.21928516332081\\
2.12057393120585 -5.2211602228117\\
2.15836249209525 -6.06093043220615\\
2.19312459835446 -6.47805698891495\\
2.22530928172586 -6.58997878554538\\
2.25527250510331 -6.59883545722768\\
2.28330122870355 -7.66426267592559\\
2.3096301674259 -7.95097288842737\\
2.33445375115093 -7.96751834142313\\
2.35793484700045 -7.96005068398933\\
2.38021124171161 -8.43895643642751\\
2.40140054078154 -8.63674325342141\\
2.42160392686983 -8.76273639542389\\
2.44090908206522 -8.86408406353006\\
2.45939248775923 -8.94848655735183\\
2.47712125471966 -9.01725206148208\\
2.49415459401844 -9.0713652564543\\
2.51054501020661 -9.11254490255921\\
2.52633927738984 -9.14306098350601\\
2.54157924394658 -9.16527031330418\\
2.55630250076729 -9.18126512064033\\
2.5705429398819 -9.19272695480369\\
2.58433122436753 -9.2009279057587\\
2.59769518592551 -9.20679771944472\\
2.61066016308988 -9.21100391339917\\
2.6232492903979 -9.41582346898499\\
2.63548374681491 -9.52376185735053\\
2.64738297011462 -9.60278343637274\\
2.65896484266443 -9.67203721618225\\
2.67024585307412 -9.73674875604298\\
2.68124123737559 -9.77562333616607\\
2.69196510276736 -9.8127242695898\\
2.70243053644553 -9.84904289273518\\
2.71264970162721 -9.88494010436891\\
2.72263392253381 -9.92057327877348\\
2.73239375982297 -9.93856304485223\\
2.7419390777292 -9.9565107355843\\
2.75127910398334 -9.96547970425877\\
2.76042248342321 -9.97444118219416\\
2.76937732607614 -9.98339565296112\\
2.77815125038364 -9.99234426885463\\
};
\addlegendentry{T84M$_{5}$};

\addplot [
color=mycolor1,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1.30102999566398 -1.40911537097006\\
1.60205999132796 -1.42062552339532\\
1.77815125038364 -1.42060440192608\\
1.90308998699194 -2.54674281301174\\
2 -2.54677728068523\\
2.07918124604763 -3.68611480816844\\
2.14612803567824 -3.69840480055447\\
2.20411998265593 -3.69846911026924\\
2.25527250510331 -4.79296997367749\\
2.30102999566398 -4.85179289400023\\
2.34242268082221 -4.85381572292361\\
2.38021124171161 -4.85394967401269\\
2.41497334797082 -4.85395948965957\\
2.44715803134222 -6.0683769958828\\
2.47712125471966 -6.17975679187627\\
2.50514997831991 -6.19229030400536\\
2.53147891704225 -6.1939230775988\\
2.55630250076729 -6.19423052703793\\
2.57978359661681 -6.19430396800551\\
2.60205999132796 -6.19432318395103\\
2.6232492903979 -6.19432835286721\\
2.64345267648619 -7.51303321405844\\
2.66275783168157 -7.70854236193045\\
2.68124123737559 -7.75162762087093\\
2.69897000433602 -7.76445776424979\\
2.7160033436348 -7.76842509016556\\
2.73239375982297 -8.74647602391242\\
2.7481880270062 -8.99896646250665\\
2.76342799356294 -9.09917815902683\\
2.77815125038364 -9.17480583112384\\
2.79239168949825 -9.21125661562954\\
2.80617997398389 -9.24730496239876\\
};
\addlegendentry{V86M$_{5}$};

\end{axis}

\end{tikzpicture}%

==> var_unperturbed.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,1,1}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=1.8, xmax=3.1,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xlabel={$\log_{10}\text{(No. of FFTs)}$\rule[-3mm]{0mm}{3mm}},
xlabel style={yshift=2mm},
ymin=-8.2, ymax=-1.2,
ytick={-9,-8,-7,-6,-5,-4,-3,-2,-1},
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
ylabel style={yshift=-3mm},
name=plot1,
title={$T= 100$, $N=128$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width=1.2pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.903089986991944 -0.699049412098284\\
1.20411998265592 -0.70277549191178\\
1.38021124171161 -1.37034531844043\\
1.50514997831991 -1.37034533279133\\
1.60205999132796 -1.86601625216555\\
1.68124123737559 -2.22362878865688\\
1.7481880270062 -2.68665307000747\\
1.80617997398389 -3.08604232178728\\
1.85733249643127 -3.23867790273091\\
1.90308998699194 -3.48704576381156\\
1.94448267215017 -3.66032366914451\\
1.98227123303957 -3.80625995757515\\
2.01703333929878 -3.93755372923903\\
2.04921802267018 -4.01791741733338\\
2.07918124604763 -4.09623788779173\\
2.10720996964787 -4.17256793831436\\
2.13353890837022 -4.24682832895628\\
2.15836249209525 -4.31885421228634\\
2.18184358794477 -4.38842022938077\\
2.20411998265593 -4.42895164086911\\
2.22530928172586 -4.4691749200363\\
2.24551266781415 -4.50909277221917\\
2.26481782300954 -4.54870117663461\\
2.28330122870355 -4.58799098667079\\
2.30102999566398 -4.62694887445957\\
2.31806333496276 -4.66555792354071\\
2.33445375115093 -4.70379802144494\\
2.35024801833416 -4.74164613562849\\
2.3654879848909 -4.77907652254798\\
2.38021124171161 -4.79961046294932\\
2.39445168082622 -4.82009980703635\\
2.40823996531185 -4.84054472378736\\
2.42160392686983 -4.86094509887842\\
2.4345689040342 -4.88130057619714\\
2.44715803134222 -4.9016105880256\\
2.45939248775923 -4.92187437736594\\
2.47129171105894 -4.9420910147038\\
2.48287358360875 -4.96225941074322\\
2.49415459401844 -4.98237832604932\\
2.50514997831991 -5.00244637848461\\
2.51587384371168 -5.02246204880013\\
2.52633927738984 -5.04242368488508\\
2.53655844257153 -5.06232950492335\\
2.54654266347813 -5.08217759967075\\
2.55630250076729 -5.10196593408983\\
2.56584781867352 -5.12169234839166\\
2.57518784492766 -5.14135455867906\\
2.58433122436753 -5.16095015723326\\
2.59328606702046 -5.1804766126087\\
2.60205999132796 -5.19993126946966\\
2.61066016308988 -5.21931134839568\\
2.61909333062674 -5.23861394555308\\
2.62736585659273 -5.24892536090782\\
2.63548374681491 -5.25922969859831\\
2.64345267648619 -5.26952693898296\\
2.65127801399814 -5.27981705122061\\
2.65896484266443 -5.29009999420995\\
2.66651798055488 -5.30037571737159\\
2.67394199863409 -5.31064416129507\\
2.68124123737559 -5.32090525831496\\
2.68841982200271 -5.33115893291069\\
2.6954816764902 -5.3414051021357\\
2.70243053644553 -5.35164367594825\\
2.70926996097583 -5.3618745574952\\
2.7160033436348 -5.37209764330054\\
2.72263392253381 -5.38231282354775\\
2.72916478969277 -5.39251998217711\\
2.73559889969818 -5.40271899705364\\
2.7419390777292 -5.41290974012558\\
2.7481880270062 -5.4230920774531\\
2.75434833571102 -5.43326586934348\\
2.76042248342321 -5.44343097036874\\
2.7664128471124 -5.45358722950553\\
2.77232170672292 -5.46373449005384\\
2.77815125038364 -5.47387258981069\\
2.78390357927274 -5.4840013609386\\
2.78958071216443 -5.49412063008176\\
2.79518458968242 -5.5042302183456\\
2.80071707828238 -5.51432994124592\\
2.80617997398389 -5.52441960878383\\
2.81157500587059 -5.53449902535684\\
2.81690383937566 -5.5445679897794\\
2.82216807936802 -5.55462629521989\\
2.82736927305382 -5.56467372921008\\
2.83250891270624 -5.57471007361417\\
2.83758843823551 -5.5847351045096\\
2.84260923961056 -5.59474859225412\\
2.84757265914211 -5.60475030139093\\
2.85247999363686 -5.61473999059852\\
2.85733249643127 -5.62471741265671\\
2.86213137931304 -5.63468231433534\\
2.8668778143375 -5.64463443647809\\
2.87157293554588 -5.65457351381151\\
2.87621784059164 -5.66449927496396\\
2.88081359228079 -5.67441144240741\\
2.88536122003151 -5.68430973236272\\
2.88986172125819 -5.68948880809109\\
2.89431606268444 -5.694666740884\\
2.89872518158949 -5.69984352696458\\
2.90308998699194 -5.70501916209087\\
2.90741136077459 -5.71019364175258\\
2.91169015875386 -5.71536696088537\\
2.91592721169712 -5.72053911412867\\
2.92012332629072 -5.72571009576651\\
2.92427928606188 -5.73087989973498\\
2.92839585225671 -5.73604851962791\\
2.93247376467715 -5.74121594868138\\
2.93651374247889 -5.74638217988845\\
2.94051648493257 -5.75154720586166\\
2.94448267215017 -5.75671101895449\\
2.9484129657786 -5.76187361119923\\
2.95230800966212 -5.76703497433492\\
2.95616843047536 -5.77219509983557\\
2.95999483832842 -5.7773539789433\\
2.96378782734556 -5.7825116025456\\
2.96754797621886 -5.78766796132005\\
2.97127584873811 -5.79282304565223\\
2.97497199429807 -5.79797684565311\\
2.97863694838447 -5.80312935121963\\
2.98227123303957 -5.80828055197009\\
2.98587535730839 -5.81343043726714\\
2.98944981766669 -5.818578996229\\
2.99299509843134 -5.82372621772265\\
2.99651167215418 -5.82887209036028\\
3 -5.83401660254722\\
3.00346053210951 -5.83915974240013\\
3.0068937079479 -5.84430149786229\\
3.01029995663981 -5.8494418565406\\
3.01367969729119 -5.85458080588135\\
3.01703333929878 -5.85971833301934\\
3.02036128264771 -5.86485442496935\\
3.02366391819779 -5.86998906838715\\
3.02694162795903 -5.87512224977767\\
3.03019478535675 -5.88025395531728\\
3.03342375548695 -5.88538417103974\\
3.03662889536216 -5.89051288271568\\
3.03981055414835 -5.89564007585142\\
3.04296907339318 -5.9007657357727\\
3.04610478724604 -5.90588984757376\\
3.04921802267018 -5.91101239597028\\
3.05230909964732 -5.91613336557911\\
3.055378331375 -5.92125274073653\\
3.05842602445701 -5.92637050555673\\
3.06145247908719 -5.93148664388354\\
3.06445798922692 -5.9366011394111\\
3.06744284277638 -5.94171397544791\\
3.07040732174012 -5.94682513514331\\
3.0733517023869 -5.95193460144697\\
3.07627625540422 -5.95704235698714\\
3.07918124604763 -5.96214838416658\\
3.08206693428511 -5.96725266516706\\
3.08493357493672 -5.97235518194602\\
3.08778141780954 -5.97745591612146\\
3.09061070782841 -5.98255484917046\\
3.09342168516224 -5.98765196224091\\
3.0962145853464 -5.99274723626898\\
3.09898963940118 -5.99784065195701\\
3.10174707394637 -6.00293218965927\\
3.10448711131239 -6.00802182955296\\
3.10720996964787 -6.01310955152732\\
3.10991586302379 -6.01819533531594\\
3.11260500153457 -6.02327916023696\\
3.1152775913959 -6.0283610053977\\
3.11793383503964 -6.033440849718\\
3.12057393120585 -6.03851867185735\\
3.123198075032 -6.04359445003712\\
3.12580645813953 -6.04866816230165\\
3.12839926871781 -6.0537397864873\\
3.13097669160562 -6.05880930013904\\
3.13353890837022 -6.06387668049527\\
3.1360860973841 -6.06894190444386\\
3.13861843389949 -6.07400494879525\\
3.14113609012074 -6.07906578988363\\
3.14363923527454 -6.08412440392974\\
3.14612803567824 -6.08918076664881\\
3.14860265480609 -6.09423485364766\\
3.15106325335375 -6.09928664022257\\
3.15350998930084 -6.10433610139333\\
3.15594301797184 -6.1093832118272\\
3.15836249209525 -6.11442794591787\\
3.16076856186113 -6.11947027771518\\
3.16316137497702 -6.12451018106405\\
3.16554107672237 -6.12954762951882\\
3.16790781000148 -6.13214606856955\\
3.17026171539496 -6.13474432022884\\
3.17260293120986 -6.1373423840499\\
3.17493159352844 -6.13994025964962\\
3.17724783625562 -6.14253794626213\\
3.17955179116519 -6.14513544352108\\
3.18184358794477 -6.14773275083773\\
3.18412335423967 -6.15032986768306\\
3.18639121569549 -6.15292679344042\\
3.18864729599972 -6.15552352754455\\
3.19089171692217 -6.15812006942077\\
3.19312459835446 -6.16071641844336\\
3.19534605834842 -6.16331257396022\\
3.19755621315354 -6.16590853532746\\
3.19975517725347 -6.16850430185248\\
3.20194306340165 -6.17109987298488\\
3.20411998265593 -6.17369524796886\\
3.20628604441243 -6.17629042610656\\
3.20844135643857 -6.17888540676943\\
3.21058602490516 -6.18148018915293\\
3.21272015441784 -6.18407477263563\\
3.2148438480477 -6.18666915639521\\
3.2169572073611 -6.18926333979759\\
3.21906033244886 -6.19185732191338\\
3.2211533219547 -6.19445110204139\\
3.223236273103 -6.19704467940583\\
3.22530928172586 -6.19963805325507\\
3.22737244228964 -6.20223122276787\\
3.22942584792069 -6.20482418713921\\
3.23146959043068 -6.20741694553149\\
3.23350376034113 -6.21000949705234\\
3.23552844690755 -6.21260184086907\\
3.23754373814287 -6.215193976183\\
3.23954972084047 -6.21778590207935\\
3.24154648059655 -6.22037761774657\\
3.24353410183206 -6.22296912216578\\
3.24551266781415 -6.22556041454025\\
3.24748226067705 -6.22815149393876\\
3.24944296144258 -6.23074235937905\\
3.2513948500401 -6.23333300999125\\
3.25333800532611 -6.2359234448634\\
3.25527250510331 -6.23851366292357\\
3.25719842613934 -6.24110366329833\\
3.25911584418507 -6.24369344507877\\
3.2610248339924 -6.24628300712011\\
3.26292546933183 -6.24887234852548\\
3.26481782300954 -6.25146146825114\\
3.26670196688409 -6.25405036532986\\
3.26857797188284 -6.25663903879815\\
3.27044590801796 -6.25922748756126\\
3.27230584440209 -6.26181571051032\\
3.27415784926368 -6.26440370668266\\
3.27600198996205 -6.26699147492884\\
3.27783833300205 -6.26957901419959\\
3.27966694404846 -6.27216632340175\\
3.28148788794008 -6.2747534015889\\
3.28330122870355 -6.2773402475512\\
3.28510702956681 -6.27992686016877\\
3.28690535297237 -6.28251323834758\\
3.28869626059026 -6.28509938098303\\
3.29047981333067 -6.28768528684705\\
3.29225607135648 -6.29027095480766\\
3.29402509409532 -6.29285638382742\\
3.29578694025161 -6.29544157259106\\
3.29754166781816 -6.29802651989068\\
3.29928933408768 -6.30061122464\\
3.30102999566398 -6.30319568565461\\
3.30276370847298 -6.30577990163145\\
3.30449052777349 -6.30836387146338\\
3.30621050816776 -6.31094759378276\\
3.30792370361188 -6.31353106743792\\
3.3096301674259 -6.31611429118174\\
3.31132995230379 -6.31869726378732\\
3.31302311032324 -6.3212799838474\\
3.31470969295517 -6.32386245029503\\
3.3163897510732 -6.32644466170718\\
3.31806333496276 -6.32902661677233\\
3.31973049433022 -6.33160831421521\\
3.32139127831169 -6.33418975275871\\
3.3230457354817 -6.33677093101379\\
3.32469391386177 -6.3393518476498\\
3.32633586092875 -6.34193250119437\\
3.32797162362301 -6.34451289065031\\
3.32960124835652 -6.34709301429716\\
3.33122478102073 -6.34967287092725\\
3.33284226699435 -6.35225245910889\\
3.33445375115093 -6.35483177730282\\
3.33605927786635 -6.3574108243113\\
3.33765889102614 -6.35998959851813\\
3.3392526340327 -6.3625680987415\\
3.34084054981233 -6.36514632336729\\
3.34242268082221 -6.36772427101527\\
3.34399906905716 -6.37030194017657\\
3.34556975605639 -6.37287932939284\\
3.34713478291002 -6.3754564372453\\
3.34869419026554 -6.37803326211405\\
3.35024801833416 -6.38060980258796\\
3.35179630689702 -6.38318605720668\\
3.3533390953113 -6.38576202435679\\
3.35487642251623 -6.38833770256779\\
3.35640832703898 -6.39091309020577\\
3.35793484700045 -6.39348818578051\\
3.35945602012099 -6.39606298769659\\
3.36097188372594 -6.39863749437328\\
3.36248247475117 -6.40121170431623\\
3.36398782974849 -6.40378561583401\\
3.3654879848909 -6.4063592273963\\
3.36698297597785 -6.40893253723455\\
3.36847283844036 -6.41150554380124\\
3.36995760734605 -6.41407824543486\\
3.3714373174041 -6.41665064050835\\
3.37291200297011 -6.41922272748983\\
3.37438169805088 -6.42179450460952\\
3.37584643630916 -6.42436597019584\\
3.3773062510682 -6.42693712249431\\
3.37876117531637 -6.42950795981658\\
3.38021124171161 -6.43207848049918\\
3.38165648258579 -6.43464868278625\\
3.38309692994909 -6.43721856485807\\
3.38453261549425 -6.4397881250559\\
3.3859635706007 -6.4423573615242\\
3.38738982633873 -6.44492627279257\\
3.38881141347352 -6.44749485679936\\
3.39022836246913 -6.45006311171226\\
3.39164070349239 -6.45263103579975\\
3.39304846641678 -6.45519862734391\\
3.39445168082622 -6.45776588452192\\
3.39585037601878 -6.46033280518888\\
3.39724458101039 -6.46289938790137\\
3.39863432453839 -6.46546563048131\\
3.40001963506516 -6.46803153104208\\
3.40140054078154 -6.47059708793152\\
3.40277706961035 -6.47316229920591\\
3.4041492492097 -6.47572716293771\\
3.40551710697638 -6.47829167723847\\
3.40688067004912 -6.48085583987127\\
3.40823996531185 -6.48341964902294\\
3.40959501939682 -6.48598310293366\\
3.41094585868778 -6.48854619946799\\
3.41229250932305 -6.4911089368627\\
3.41363499719856 -6.49367131271011\\
3.41497334797082 -6.49623332547478\\
3.41630758705988 -6.49879497289386\\
3.41763773965223 -6.50135625282669\\
3.41896383070362 -6.50391716342718\\
3.42028588494192 -6.50647770261744\\
3.42160392686983 -6.50903786827087\\
3.42291798076766 -6.51159765827068\\
3.42422807069598 -6.51415707057219\\
3.42553422049826 -6.51671610297654\\
3.42683645380351 -6.5192747534509\\
3.42813479402879 -6.52183301979827\\
3.42942926438179 -6.5243909000163\\
3.43071988786328 -6.52694839194239\\
3.4320066872696 -6.52950549327234\\
3.43328968519503 -6.53206220169782\\
3.4345689040342 -6.53461851519626\\
3.43584436598444 -6.53717443175474\\
3.43711609304808 -6.53972994880004\\
3.43838410703471 -6.54228506416391\\
3.43964842956347 -6.54483977574847\\
3.44090908206522 -6.54739408105063\\
3.44216608578472 -6.54994797796242\\
3.44341946178282 -6.55250146430491\\
3.44466923093852 -6.55505453775034\\
3.44591541395112 -6.55635746228746\\
3.44715803134222 -6.55766035689282\\
3.44839710345777 -6.55896322164574\\
3.44963265047007 -6.56026605633368\\
3.45086469237977 -6.56156886099904\\
3.45209324901773 -6.56287163553999\\
3.45331834004704 -6.56417437985024\\
3.45453998496482 -6.56547709403765\\
3.45575820310414 -6.56677977802309\\
3.45697301363582 -6.56808243166496\\
3.45818443557026 -6.56938505500595\\
3.45939248775923 -6.5706876476529\\
3.4605971888976 -6.57199020984648\\
3.46179855752511 -6.57329274176315\\
3.46299661202806 -6.57459524273655\\
3.464191370641 -6.57589771309181\\
3.46538285144842 -6.57720015293859\\
3.46657107238635 -6.57850256200273\\
3.46775605124403 -6.57980494016771\\
3.46893780566546 -6.58110728746511\\
3.470116353151 -6.58240960388488\\
3.47129171105894 -6.5837118891188\\
3.47246389660699 -6.58501414337531\\
3.47363292687384 -6.58631636644892\\
3.47479881880063 -6.58761855828485\\
3.47596158919242 -6.58892071893134\\
3.47712125471966 -6.59022284832351\\
3.4782778319196 -6.59152494617624\\
3.47943133719774 -6.59282701270618\\
3.48058178682917 -6.5941290477172\\
3.48172919696002 -6.59543105121097\\
3.48287358360875 -6.59673302319216\\
3.48401496266756 -6.59803496348818\\
3.48515334990365 -6.59933687190974\\
3.48628876096057 -6.60063874850768\\
3.48742121135947 -6.60194059332234\\
3.48855071650044 -6.60324240604295\\
3.4896772916637 -6.60454418657659\\
3.49080095201086 -6.60584593518455\\
3.49192171258615 -6.60714765170998\\
3.49303958831765 -6.60844933592099\\
3.49415459401844 -6.6097509878902\\
3.49526674438781 -6.6110526074699\\
3.4963760540124 -6.61235419476343\\
3.49748253736737 -6.61365574942023\\
3.49858620881752 -6.6149572715419\\
3.4996870826184 -6.61625876100938\\
3.50078517291746 -6.61756021760088\\
3.50188049375506 -6.61886164135695\\
3.50297305906563 -6.62016303246206\\
3.50406288267869 -6.62146439054168\\
3.50514997831991 -6.62276571587449\\
3.50623435961213 -6.62406700784823\\
3.50731604007641 -6.625368266899\\
3.50839503313305 -6.62666949266702\\
3.50947135210255 -6.62797068511928\\
3.51054501020661 -6.62927184408341\\
3.51161602056914 -6.63057296965115\\
3.51268439621716 -6.63187406171402\\
3.51375015008182 -6.63317512012395\\
3.51481329499929 -6.63447614496824\\
3.51587384371168 -6.63577713615805\\
3.51693180886801 -6.63707809325232\\
3.51798720302508 -6.63837901650034\\
3.51904003864834 -6.6396799058228\\
3.52009032811284 -6.64098076135779\\
3.52113808370404 -6.64228158243458\\
3.52218331761869 -6.64358236929995\\
3.5232260419657 -6.64488312205111\\
3.52426626876698 -6.64618384035781\\
3.52530400995824 -6.64748452409451\\
3.52633927738984 -6.6487851735375\\
3.52737208282761 -6.65008578836302\\
3.52840243795362 -6.65138636828415\\
3.52943035436699 -6.65268691354771\\
3.53045584358468 -6.6539874239138\\
3.53147891704226 -6.65528789926746\\
3.53249958609466 -6.65658833962041\\
3.53351786201697 -6.65788874498303\\
};
\addlegendentry{V82};

\addplot [
color=green,
solid,
line width=1.2pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1.07918124604762 -0.238881784819696\\
1.38021124171161 -0.210284005966027\\
1.55630250076729 -0.400529775451235\\
1.68124123737559 -0.395812169918857\\
1.77815125038364 -0.765587858548081\\
1.85733249643127 -0.760054995616696\\
1.92427928606188 -1.36730079447352\\
1.98227123303957 -1.36796081521654\\
2.03342375548695 -2.11268286412442\\
2.07918124604763 -2.16360370193841\\
2.12057393120585 -2.16573385951827\\
2.15836249209525 -2.85386813070258\\
2.19312459835446 -3.06210712882091\\
2.22530928172586 -3.09883136752556\\
2.25527250510331 -3.10534536224305\\
2.28330122870355 -3.10664815785213\\
2.3096301674259 -3.64676359635058\\
2.33445375115093 -3.93270214451822\\
2.35793484700045 -4.07442264651994\\
2.38021124171161 -4.13162812253417\\
2.40140054078154 -4.15293330936672\\
2.42160392686983 -4.16115795494963\\
2.44090908206522 -4.1645397924459\\
2.45939248775923 -4.53946008232543\\
2.47712125471966 -4.78248940673548\\
2.49415459401844 -4.95563257392129\\
2.51054501020661 -5.0803161193236\\
2.52633927738984 -5.16630792841872\\
2.54157924394658 -5.22208248153273\\
2.55630250076729 -5.25648560249373\\
2.5705429398819 -5.27715617175184\\
2.58433122436753 -5.28952566946819\\
2.59769518592551 -5.29700555697591\\
2.61066016308988 -5.30160808968997\\
2.6232492903979 -5.30449462162952\\
2.63548374681491 -5.30633729198655\\
2.64738297011462 -5.53779479273106\\
2.65896484266443 -5.71124436038955\\
2.67024585307412 -5.84876153468133\\
2.68124123737559 -5.96185899812792\\
2.69196510276736 -6.05692818533512\\
2.70243053644553 -6.13760103960221\\
2.71264970162721 -6.20600736790099\\
2.72263392253381 -6.2635242746749\\
2.73239375982297 -6.31123549713166\\
2.7419390777292 -6.35018567902246\\
2.75127910398334 -6.38147687403804\\
2.76042248342321 -6.40625713259644\\
2.76937732607614 -6.42565705082175\\
2.77815125038364 -6.44072136458938\\
2.78675142214556 -6.45236211060731\\
2.79518458968242 -6.46133970903261\\
2.80345711564841 -6.46826636977669\\
2.81157500587059 -6.47362264613073\\
2.81954393554187 -6.4777792474688\\
2.82736927305382 -6.48101900289757\\
2.83505610172012 -6.48355637374698\\
2.84260923961056 -6.48555359476607\\
2.85003325768977 -6.61345246138559\\
2.85733249643127 -6.72058728196363\\
2.86451108105839 -6.81248014074169\\
2.87157293554588 -6.89277986768568\\
2.87852179550121 -6.96402526546368\\
2.88536122003151 -7.02803426472724\\
2.89209460269048 -7.08612938026875\\
2.89872518158949 -7.13928064791845\\
2.90525604874845 -7.18820202648296\\
2.91169015875386 -7.23341928351344\\
2.91803033678488 -7.27531939015381\\
2.92427928606188 -7.31418746427445\\
2.9304395947667 -7.35023506994984\\
2.93651374247889 -7.38362231029097\\
2.94250410616808 -7.41447528197039\\
2.9484129657786 -7.44289982335602\\
2.95424250943933 -7.46899215692826\\
2.95999483832842 -7.49284675024175\\
2.96567197122011 -7.51456168054613\\
2.97127584873811 -7.53424172770992\\
2.97680833733807 -7.55199953739075\\
2.98227123303957 -7.56795520775536\\
2.98766626492627 -7.58223472667226\\
2.99299509843134 -7.59496768522315\\
2.9982593384237 -7.64700160448285\\
3.00346053210951 -7.69319668712401\\
3.00860017176192 -7.73481869102148\\
3.01367969729119 -7.77282067131536\\
3.01870049866624 -7.80792815406723\\
3.02366391819779 -7.84069823377341\\
3.02857125269254 -7.87156193101669\\
3.03342375548695 -7.90085512292161\\
3.03822263836872 -7.92884137115861\\
3.04296907339318 -7.9557288630536\\
3.04766419460156 -7.97058341091338\\
3.05230909964732 -7.98509559900405\\
3.05690485133647 -7.99930147760684\\
3.06145247908719 -8.01323207884573\\
3.06595298031387 -8.02691433579679\\
3.07040732174012 -8.04037175093016\\
3.07481644064517 -8.05362495188898\\
3.07918124604763 -8.06669213347692\\
3.08350261983027 -8.07958940094995\\
3.08778141780954 -8.09233108338344\\
3.0920184707528 -8.09870005152525\\
3.0962145853464 -8.10187253264755\\
3.10037054511756 -8.10503614809403\\
3.10448711131239 -8.10819108896617\\
3.10856502373283 -8.11133754362365\\
3.11260500153457 -8.11447569131796\\
3.11660774398825 -8.11760570606361\\
};
\addlegendentry{Yoshida 4};

\addplot [
color=blue,
solid,
line width=1.2pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.44715803134222 -0.00603858036060568\\
1.7481880270062 -0.574032788977733\\
1.92427928606188 -0.556156194846061\\
2.04921802267018 -1.03262063398527\\
2.14612803567824 -1.03012810386872\\
2.22530928172586 -1.75191425969162\\
2.29225607135648 -1.75171451068006\\
2.35024801833416 -2.6723849544712\\
2.40140054078154 -2.67386205440196\\
2.44715803134222 -3.75538000339323\\
2.48855071650044 -3.77482173312878\\
2.52633927738984 -3.77526306666573\\
2.56110138364906 -3.77528179896083\\
2.59328606702046 -4.94768531605629\\
2.6232492903979 -5.06402328511912\\
2.65127801399814 -5.07024379565127\\
2.67760695272049 -5.07084083315352\\
2.70243053644553 -5.07093339813183\\
2.72591163229505 -5.0709512607331\\
2.7481880270062 -6.12074347213262\\
2.76937732607614 -6.48212824994267\\
2.78958071216443 -6.54300956836165\\
2.80888586735981 -6.55258666864782\\
2.82736927305382 -6.55455494156019\\
2.84509804001426 -6.55505832144422\\
2.86213137931304 -6.55521188528408\\
2.87852179550121 -6.55526603867789\\
2.89431606268444 -6.5552873031912\\
2.90955602924118 -6.55529625947941\\
2.92427928606188 -6.55530019128534\\
2.93851972517649 -6.55530195766536\\
2.95230800966212 -6.55530276110247\\
2.96567197122011 -6.55530312915131\\
2.97863694838447 -7.32349337082648\\
2.9912260756925 -7.79405419767941\\
3.00346053210951 -8.04676818011187\\
3.01535975540921 -8.14501196025327\\
3.02694162795903 -8.1770846593808\\
3.03822263836872 -8.18794007006977\\
3.04921802267018 -8.19200798447019\\
3.05994188806195 -8.19368678696671\\
3.07040732174012 -8.19443617440502\\
3.08062648692181 -8.19479266564629\\
3.09061070782841 -8.19497166388549\\
3.10037054511756 -8.68648658709701\\
3.10991586302379 -9.04883138856554\\
3.11925588927794 -9.32488827300485\\
3.12839926871781 -9.53184302152227\\
3.13735411137073 -9.6788401532427\\
3.14612803567824 -9.77615835644447\\
3.15472820744016 -9.94069402237694\\
3.16316137497702 -10.0033616939933\\
3.17143390094301 -10.0311573107252\\
3.17955179116519 -10.0570708280192\\
3.18752072083646 -10.0813854582603\\
3.19534605834842 -10.1043353482621\\
};
\addlegendentry{Chambers 6};

\addplot [
color=black,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
1.55630250076729 -0.922269433454064\\
1.85733249643127 -0.995513747399738\\
2.03342375548695 -1.79498003683683\\
2.15836249209525 -1.79448773309277\\
2.25527250510331 -2.73349535128721\\
2.33445375115093 -2.73347851587532\\
2.40140054078154 -3.92778754069084\\
2.45939248775923 -3.92777622924564\\
2.51054501020661 -5.35100172515439\\
2.55630250076729 -5.35335868234679\\
2.59769518592551 -5.35337501075721\\
2.63548374681491 -6.64823359579059\\
2.67024585307412 -6.73725164120999\\
2.70243053644553 -6.73962141758073\\
2.73239375982297 -6.73973770004825\\
2.76042248342321 -6.73974519972117\\
2.78675142214556 -6.73974576686911\\
2.81157500587059 -6.73974581925552\\
2.83505610172012 -6.73974582564998\\
2.85733249643127 -7.77634200028746\\
2.87852179550121 -8.16559360088797\\
2.89872518158949 -8.2169895136943\\
2.91803033678488 -8.22251305669085\\
2.93651374247889 -8.2233247399095\\
2.95424250943933 -8.22347648393316\\
2.97127584873811 -8.22350928566959\\
2.98766626492627 -8.98166397013634\\
3.00346053210951 -9.4700686283715\\
3.01870049866624 -9.7441551770291\\
3.03342375548695 -9.84776973465583\\
3.04766419460156 -9.87772637173947\\
3.06145247908719 -9.88636574604021\\
};
\addlegendentry{V86$_9$};

\addplot [
color=mycolor1,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
1.30102999566398 -0.525924558212066\\
1.60205999132796 -0.645647792590779\\
1.77815125038364 -1.31152531690076\\
1.90308998699194 -1.31066247699649\\
2 -1.9669552283641\\
2.07918124604763 -1.96697892973156\\
2.14612803567824 -2.75163060684462\\
2.20411998265593 -2.75421030709964\\
2.25527250510331 -3.60766237931701\\
2.30102999566398 -3.68201787241383\\
2.34242268082221 -4.39545367225524\\
2.38021124171161 -4.62336663353374\\
2.41497334797082 -4.66044235806697\\
2.44715803134222 -5.21069167047855\\
2.47712125471966 -5.51660900703672\\
2.50514997831991 -5.66558834424777\\
2.53147891704225 -5.72253656421212\\
2.55630250076729 -5.74230678884413\\
2.57978359661681 -6.1068327345745\\
2.60205999132796 -6.35483069767056\\
2.6232492903979 -6.53686760993387\\
2.64345267648619 -6.67048028304728\\
2.66275783168157 -6.76356132895443\\
2.68124123737559 -6.82382645902472\\
2.69897000433602 -6.86046200538802\\
2.7160033436348 -6.88193873449545\\
2.73239375982297 -7.08625139484133\\
2.7481880270062 -7.24210612816731\\
2.76342799356294 -7.36926735374899\\
2.77815125038364 -7.47767876329517\\
2.79239168949825 -7.57262423978111\\
2.80617997398389 -7.65689199371696\\
2.81954393554187 -7.73186035147476\\
2.83250891270624 -7.79812525697646\\
2.84509804001426 -7.85591736577351\\
2.85733249643127 -7.92703263936008\\
2.86923171973098 -7.98883169926394\\
2.88081359228079 -8.04493614331107\\
2.89209460269048 -8.09729988369296\\
2.90308998699194 -8.14705773792076\\
2.91381385238372 -8.19490854763581\\
2.92427928606188 -8.24130284890335\\
2.93449845124357 -8.26571097785527\\
2.94448267215017 -8.28969847836661\\
2.95424250943933 -8.31333793002764\\
2.96378782734556 -8.33668419336539\\
2.9731278535997 -8.3597799893573\\
2.98227123303957 -8.38265941826103\\
2.9912260756925 -8.40535021619041\\
3 -8.42787527439014\\
3.00860017176192 -8.45025376386862\\
3.01703333929878 -8.47250183984213\\
3.02530586526477 -8.49463330849449\\
3.03342375548695 -8.5166600314114\\
3.04139268515822 -8.538592289308\\
3.04921802267018 -8.56043900603258\\
3.05690485133647 -8.57138943998372\\
3.06445798922692 -8.58231970020805\\
3.07188200730613 -8.59323086157099\\
3.07918124604763 -8.60412397421418\\
3.08635983067475 -8.61499991851825\\
3.09342168516224 -8.6204335643353\\
3.10037054511756 -8.62586321021692\\
3.10720996964787 -8.63128898163381\\
3.11394335230684 -8.63671094899665\\
3.12057393120585 -8.64212921710005\\
3.12710479836481 -8.64483702866609\\
};
\addlegendentry{V84$_5$};

\addplot [
color=mycolor2,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1.44715803134222 -0.410946415947394\\
1.7481880270062 -0.576962206941283\\
1.92427928606188 -1.08389640785133\\
2.04921802267018 -1.08387826358007\\
2.14612803567824 -1.87519747332054\\
2.22530928172586 -1.8752001235462\\
2.29225607135648 -2.86092319078155\\
2.35024801833416 -2.86169060373394\\
2.40140054078154 -4.07334209700346\\
2.44715803134222 -4.08291729925511\\
2.48855071650044 -4.08313600536247\\
2.52633927738984 -5.50535306431625\\
2.56110138364906 -5.58609919780152\\
2.59328606702046 -5.59182649343459\\
2.6232492903979 -6.90983375535717\\
2.65127801399814 -7.1869936025449\\
2.67760695272049 -7.33767574436692\\
2.70243053644553 -7.39757990173049\\
2.72591163229505 -7.97291897586345\\
2.7481880270062 -8.15550790390489\\
2.76937732607614 -8.32148267696794\\
2.78958071216443 -8.4808046894226\\
2.80888586735981 -8.63267411488373\\
2.82736927305382 -8.77327507219869\\
2.84509804001426 -8.89685839573305\\
2.86213137931304 -9.02162683840094\\
2.87852179550121 -9.11503541348707\\
2.89431606268444 -9.20142380824428\\
2.90955602924118 -9.28558538938566\\
2.92427928606188 -9.36878332925826\\
2.93851972517649 -9.45137988289253\\
2.95230800966212 -9.49378313788768\\
2.96567197122011 -9.53593010492256\\
2.97863694838447 -9.55698985164812\\
2.9912260756925 -9.57803011455464\\
3.00346053210951 -9.58854592680948\\
3.01535975540921 -9.59380282505449\\
3.02694162795903 -9.59905885205299\\
3.03822263836872 -9.60431425698502\\
};
\addlegendentry{V864$_7$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=1.5,xmax=2.8,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xlabel={$\log_{10}\text{(No. of FFTs)}$},
xlabel style={yshift=2mm},ylabel style={yshift=-3mm},
ymin=-7.5, ymax=-2.2,
ytick={-9,-8,-7,-6,-5,-4,-3,-2,-1},
ylabel={$\text{error }\log_{10}\|\psi(T)-\phi(T)\|_2$},
at=(plot1.below south west),
anchor=above north west,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width=1.2pt,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.903089986991944 0\\
1.20411998265592 -0.0760189176452941\\
1.38021124171161 -0.599733110268496\\
1.50514997831991 -0.599735078622237\\
1.60205999132796 -1.51564216722043\\
1.68124123737559 -1.5182547499039\\
1.7481880270062 -1.51826009250797\\
1.80617997398389 -2.46151998625889\\
1.85733249643127 -2.52287764691237\\
1.90308998699194 -2.52528924781901\\
1.94448267215017 -2.52539721611929\\
1.98227123303957 -3.29454355308791\\
2.01703333929878 -3.5397729950321\\
2.04921802267018 -3.58568955175924\\
2.07918124604763 -3.59380224899981\\
2.10720996964787 -3.59541674594782\\
2.13353890837022 -3.59575415613883\\
2.15836249209525 -4.13960890778479\\
2.18184358794477 -4.43975304987204\\
2.20411998265593 -4.60400892108916\\
2.22530928172586 -4.67695999332095\\
2.24551266781415 -4.70563376140386\\
2.26481782300954 -4.71695601700308\\
2.28330122870355 -4.72165284696231\\
2.30102999566398 -4.72368894866124\\
2.31806333496276 -4.72459700494602\\
2.33445375115093 -4.72500856206286\\
2.35024801833416 -5.0780165952671\\
2.3654879848909 -5.31422245984615\\
2.38021124171161 -5.48935648348235\\
2.39445168082622 -5.62139383236148\\
2.40823996531185 -5.71753385838777\\
2.42160392686983 -5.78355209373959\\
2.4345689040342 -5.82641824748083\\
2.44715803134222 -5.85324093535255\\
2.45939248775923 -5.86977433944139\\
2.47129171105894 -5.87998151552923\\
2.48287358360875 -5.88635243353793\\
2.49415459401844 -5.89038723324524\\
2.50514997831991 -5.89298016480973\\
2.51587384371168 -5.89466814887891\\
2.52633927738984 -5.8957787287094\\
2.53655844257153 -5.89651551565539\\
2.54654266347813 -5.89700742264837\\
2.55630250076729 -6.10578620016383\\
2.56584781867352 -6.26614407321881\\
2.57518784492766 -6.39675438471174\\
2.58433122436753 -6.50686148945204\\
2.59328606702046 -6.60153354503564\\
2.60205999132796 -6.68366055906075\\
2.61066016308988 -6.75492298682401\\
2.61909333062674 -6.81635341577119\\
2.62736585659273 -6.86869943483417\\
2.63548374681491 -6.91265624491069\\
2.64345267648619 -6.94899027375333\\
2.65127801399814 -6.9785702028821\\
2.65896484266443 -7.00233317334746\\
2.66651798055488 -7.02122165044231\\
2.67394199863409 -7.0361217468899\\
2.68124123737559 -7.04782048102276\\
2.68841982200271 -7.05698597536237\\
2.6954816764902 -7.06416629934628\\
2.70243053644553 -7.06979995034944\\
2.70926996097583 -7.07423173318545\\
2.7160033436348 -7.0777297421364\\
2.72263392253381 -7.08050107016607\\
2.72916478969277 -7.08270522643247\\
2.73559889969818 -7.08446504524575\\
2.7419390777292 -7.0858752887258\\
2.7481880270062 -7.08700929453503\\
2.75434833571102 -7.08792405414374\\
2.76042248342321 -7.08866405963953\\
2.7664128471124 -7.08926421813411\\
2.77232170672292 -7.20349641324434\\
2.77815125038364 -7.30093111350024\\
2.78390357927274 -7.38608438769446\\
2.78958071216443 -7.46182641974942\\
2.79518458968242 -7.53010338167605\\
2.80071707828238 -7.5922914510042\\
2.80617997398389 -7.6493908175882\\
2.81157500587059 -7.70214118041667\\
2.81690383937566 -7.75109524482685\\
2.82216807936802 -7.79666814921464\\
2.82736927305382 -7.82984965491023\\
2.83250891270624 -7.84621258946762\\
2.83758843823551 -7.8622102524887\\
2.84260923961056 -7.87787868099184\\
2.84757265914211 -7.88561094589427\\
2.85247999363686 -7.88945040179346\\
2.85733249643127 -7.89136355806616\\
2.86213137931304 -7.89327239262806\\
2.8668778143375 -7.89517694971198\\
2.87157293554588 -7.89707727906563\\
};
\addlegendentry{V84M$_{4}^{\text{LR}}$};

\addplot [
color=green,
solid,
line width=1.2pt,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.602059991327962 -0.195642053073037\\
0.903089986991944 -0.382459588055186\\
1.07918124604762 -0.800350207999491\\
1.20411998265592 -0.802063188777632\\
1.30102999566398 -1.40658792153269\\
1.38021124171161 -1.40823415898852\\
1.44715803134222 -2.13657471062646\\
1.50514997831991 -2.17484243398497\\
1.55630250076729 -2.17632941494224\\
1.60205999132796 -2.1763956980261\\
1.64345267648619 -2.8914162035868\\
1.68124123737559 -3.05573967792942\\
1.7160033436348 -3.07795478314492\\
1.7481880270062 -3.0814835762628\\
1.77815125038364 -3.08216299677937\\
1.80617997398389 -3.08230348611221\\
1.83250891270624 -3.67411852825141\\
1.85733249643127 -3.95822703301126\\
1.88081359228079 -4.06678342832564\\
1.90308998699194 -4.10116643743298\\
1.92427928606188 -4.11214621072207\\
1.94448267215017 -4.11600265047825\\
1.96378782734556 -4.1174958542938\\
1.98227123303957 -4.11811708983406\\
2 -4.11838753549182\\
2.01703333929878 -4.53407450912068\\
2.03342375548695 -4.80851097724673\\
2.04921802267018 -4.99134656991756\\
2.06445798922692 -5.10542049306237\\
2.07918124604763 -5.17097512305508\\
2.09342168516223 -5.20662441266617\\
2.10720996964787 -5.22567119836824\\
2.12057393120585 -5.23594368694499\\
2.13353890837022 -5.24161738631672\\
2.14612803567824 -5.24484539342976\\
2.15836249209525 -5.24673888140688\\
2.17026171539496 -5.24788178684098\\
2.18184358794477 -5.24858922546342\\
2.19312459835446 -5.24903647478572\\
2.20411998265593 -5.24932411546118\\
2.2148438480477 -5.50461056460966\\
2.22530928172586 -5.70175773872164\\
2.23552844690755 -5.85971274947707\\
2.24551266781415 -5.98792888256508\\
2.25527250510331 -6.09171239197238\\
2.26481782300954 -6.17456483523247\\
2.27415784926368 -6.23938154604372\\
2.28330122870355 -6.28898124371575\\
2.29225607135648 -6.32618278145267\\
2.30102999566398 -6.35365334960256\\
2.3096301674259 -6.37373128579758\\
2.31806333496276 -6.38833021437295\\
2.32633586092875 -6.39893517038854\\
2.33445375115093 -6.40665632309916\\
2.34242268082221 -6.41230364604458\\
2.35024801833416 -6.416459592831\\
2.35793484700045 -6.41953992507666\\
2.3654879848909 -6.42184070217284\\
2.37291200297011 -6.42357296151347\\
2.38021124171161 -6.42488764589245\\
2.38738982633873 -6.42589325928559\\
2.39445168082622 -6.42666828057333\\
2.40140054078154 -6.42726986770053\\
2.40823996531185 -6.42773996153983\\
2.41497334797082 -6.42810957883764\\
2.42160392686983 -6.42840184108867\\
2.42813479402879 -6.57065716601471\\
2.4345689040342 -6.69254101046974\\
2.44090908206522 -6.79899266429679\\
2.44715803134222 -6.89315854352896\\
2.45331834004704 -6.97716530653755\\
2.45939248775923 -7.05250880251113\\
2.46538285144842 -7.12027345579914\\
2.47129171105894 -7.18126779221719\\
2.47712125471966 -7.23611459854257\\
2.48287358360875 -7.28531428384999\\
2.48855071650044 -7.3292906835818\\
2.49415459401844 -7.36842394434266\\
2.4996870826184 -7.40307295397543\\
2.50514997831991 -7.43358892305594\\
2.51054501020661 -7.46032162656943\\
2.51587384371168 -7.48361999933492\\
2.52113808370404 -7.50382891712276\\
2.52633927738984 -7.52128398554252\\
2.53147891704225 -7.53630587086736\\
2.53655844257153 -7.59519826356039\\
2.54157924394658 -7.648068389313\\
2.54654266347813 -7.69610021720925\\
2.55144999797288 -7.74019415452709\\
2.55630250076729 -7.78104614912407\\
2.56110138364906 -7.81920080009746\\
2.56584781867352 -7.83953459230691\\
2.5705429398819 -7.84951528982766\\
2.57518784492766 -7.85933415054398\\
2.57978359661681 -7.86899854754196\\
2.58433122436753 -7.8785154149263\\
2.58883172559421 -7.8878912836534\\
2.59328606702046 -7.89253042946744\\
};
\addlegendentry{Chin-4M};

\addplot [
color=blue,
solid,
line width=1.2pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0.778151250383644 -0.0244946384216232\\
1.07918124604762 -0.406943631484909\\
1.25527250510331 -0.407141031664267\\
1.38021124171161 -1.17797269959617\\
1.47712125471966 -1.17798779748155\\
1.55630250076729 -2.0955085341402\\
1.6232492903979 -2.09648154247961\\
1.68124123737559 -3.1431452512682\\
1.73239375982297 -3.14599955534245\\
1.77815125038364 -4.30480531925664\\
1.81954393554187 -4.39057646666012\\
1.85733249643127 -4.39747234596613\\
1.89209460269048 -5.19294753961514\\
1.92427928606188 -5.4670525437555\\
1.95424250943932 -5.64418077028175\\
1.98227123303957 -5.74523494863625\\
2.00860017176192 -5.79471557992217\\
2.03342375548695 -6.09008064065438\\
2.05690485133647 -6.25266390367343\\
2.07918124604763 -6.40108736820327\\
2.10037054511756 -6.53732368384538\\
2.12057393120585 -6.65902820346847\\
2.13987908640124 -6.76347135271531\\
2.15836249209525 -6.84880321253804\\
2.17609125905568 -6.91500214955443\\
2.19312459835446 -6.96400722187098\\
2.20951501454263 -7.07693133215166\\
2.22530928172586 -7.17292586885002\\
2.2405492482826 -7.26090677913701\\
2.25527250510331 -7.343874600618\\
2.26951294421792 -7.42310697347296\\
2.28330122870355 -7.49909585026941\\
2.29666519026153 -7.57192472641544\\
2.3096301674259 -7.64144164887883\\
2.32221929473392 -7.70735160035709\\
2.33445375115093 -7.76927929554726\\
2.34635297445064 -7.8268243539049\\
2.35793484700045 -7.87961654948027\\
2.36921585741014 -7.92736995231991\\
2.38021124171161 -7.96992893895348\\
2.39093510710338 -8.00729696263377\\
2.40140054078154 -8.03964149596602\\
2.41161970596323 -8.06727473564817\\
2.42160392686983 -8.13619814277979\\
2.43136376415899 -8.19446112002731\\
2.44090908206522 -8.24646852086767\\
2.45024910831936 -8.2946070228263\\
2.45939248775923 -8.34020353307645\\
2.46834733041216 -8.38402108036587\\
2.47712125471966 -8.40775213255553\\
2.48572142648158 -8.43102743229067\\
2.49415459401844 -8.45394562478434\\
2.50242711998443 -8.46536878791368\\
2.51054501020661 -8.47105704872386\\
2.51851393987789 -8.47672930798665\\
2.52633927738984 -8.48238637134057\\
2.53402610605613 -8.48802900271646\\
2.54157924394658 -8.49365792449117\\
2.54900326202579 -8.49927379353503\\
};
\addlegendentry{OMF-4M};

\addplot [
color=black,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid,,rotate=90}
]
table[row sep=crcr]{
1.07918124604762 -0.69988541183383\\
1.38021124171161 -0.699896740646605\\
1.55630250076729 -1.56495285482612\\
1.68124123737559 -1.56495440080856\\
1.77815125038364 -2.53526410851797\\
1.85733249643127 -2.5352606642273\\
1.92427928606188 -3.55491823330776\\
1.98227123303957 -3.55564168310907\\
2.03342375548695 -4.54566192143771\\
2.07918124604763 -4.54675610755133\\
2.12057393120585 -5.5022534545294\\
2.15836249209525 -5.62609725807503\\
2.19312459835446 -5.63674046673785\\
2.22530928172586 -6.32801674022886\\
2.25527250510331 -6.62712956988552\\
2.28330122870355 -6.77952430386312\\
2.3096301674259 -6.84865001741482\\
2.33445375115093 -7.19423244672398\\
2.35793484700045 -7.38203349355056\\
2.38021124171161 -7.53756313441367\\
2.40140054078154 -7.67800557445787\\
2.42160392686983 -7.80346373844472\\
2.44090908206522 -7.91108232896725\\
2.45939248775923 -8.02060817235921\\
2.47712125471966 -8.10972239076853\\
2.49415459401844 -8.19359316539951\\
2.51054501020661 -8.27537736541133\\
2.52633927738984 -8.35588151704728\\
2.54157924394658 -8.43528203209206\\
2.55630250076729 -8.47772068599313\\
2.5705429398819 -8.49890515223092\\
2.58433122436753 -8.52003380164877\\
2.59769518592551 -8.54112347968893\\
2.61066016308988 -8.56218513578189\\
2.6232492903979 -8.58322610431395\\
2.63548374681491 -8.59374404207804\\
2.64738297011462 -8.60425863030372\\
2.65896484266443 -8.61477025493397\\
2.67024585307412 -8.62527928749862\\
2.68124123737559 -8.6357860581192\\
2.69196510276736 -8.64629080045526\\
};
\addlegendentry{T84M$_5$};

\addplot [
color=mycolor1,
solid,
line width=1.2pt,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1.30102999566398 -0.37919314426734\\
1.60205999132796 -0.149130839744524\\
1.77815125038364 -1.07479931828257\\
1.90308998699194 -1.05643625602193\\
2 -1.05652653262204\\
2.07918124604763 -1.95512495775515\\
2.14612803567824 -1.95499901521611\\
2.20411998265593 -2.96574408831371\\
2.25527250510331 -2.96601050541096\\
2.30102999566398 -4.16473440400151\\
2.34242268082221 -4.16805799664817\\
2.38021124171161 -4.16807020118029\\
2.41497334797082 -5.52696755832418\\
2.44715803134222 -5.58452409666307\\
2.47712125471966 -5.5856028654101\\
2.50514997831991 -5.58564989971122\\
2.53147891704225 -6.78972868693672\\
2.55630250076729 -7.15368804463438\\
2.57978359661681 -7.19146320551128\\
2.60205999132796 -7.19521230786528\\
2.6232492903979 -7.19575530475634\\
2.64345267648619 -8.02753368126356\\
2.66275783168157 -8.52857462402203\\
2.68124123737559 -8.79580321308455\\
2.69897000433602 -8.89205874816868\\
2.7160033436348 -8.91967577779772\\
2.73239375982297 -9.38650507541605\\
2.7481880270062 -9.56318938358224\\
2.76342799356294 -9.63950979724253\\
2.77815125038364 -9.70912098125748\\
2.79239168949825 -9.77289732574457\\
2.80617997398389 -9.83160727483482\\
};
\addlegendentry{V86M$_5$};

\end{axis}

\end{tikzpicture}%
